Marine vessel tracking using a monocular camera

In this paper, a new technique for camera calibration using only GPS data is presented. A new way of tracking objects that move on a plane in a video is achieved by using the location and size of the bounding box to estimate the distance, achieving an average prediction error of 5.55m per 100m distance from the camera. This solution can be run in real-time at the edge, achieving efficient inference in a low-powered IoT environment while also being able to track multiple different vessels.

==> images/gt.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={GT\_latitude},
xmin=32.7022122592445, xmax=32.7144987887253,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={GT\_longitude},
ymin=-117.235624649724, ymax=-117.21098747425,
ytick style={color=black}
]
\addplot [
forget plot,
mark=*,
only marks,
scatter,
scatter/@post marker code/.code={%
  \endscope
},
scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
visualization depends on={value \thisrow{draw} \as \drawcolor},
visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
32.703010012781 -117.234485673492 0,0,0 0,0,0
32.703037227271 -117.234461345988 0,0,0 0,0,0
32.7030566990917 -117.234441698843 0,0,0 0,0,0
32.703070833335 -117.234419499664 0,0,0 0,0,0
32.703079314816 -117.234404481146 0,0,0 0,0,0
32.703123311118 -117.234320566654 0,0,0 0,0,0
32.7031591333416 -117.234252099984 0,0,0 0,0,0
32.7032012181852 -117.23417166363 0,0,0 0,0,0
32.7032376666708 -117.234101999992 0,0,0 0,0,0
32.7032734888944 -117.234033533323 0,0,0 0,0,0
32.703342329323 -117.233921057681 0,0,0 0,0,0
32.7034171730543 -117.233800580417 0,0,0 0,0,0
32.7035157587054 -117.233642156423 0,0,0 0,0,0
32.7036055514374 -117.233504391862 0,0,0 0,0,0
32.7036989358749 -117.233361116724 0,0,0 0,0,0
32.7037923203124 -117.233217841587 0,0,0 0,0,0
32.7038857047498 -117.233074566449 0,0,0 0,0,0
32.7040042311251 -117.232892717276 0,0,0 0,0,0
32.7040976155625 -117.232749442138 0,0,0 0,0,0
32.7041874082946 -117.232611677577 0,0,0 0,0,0
32.704280792732 -117.232468402439 0,0,0 0,0,0
32.7043741771695 -117.232325127301 0,0,0 0,0,0
32.7044927035448 -117.232143278128 0,0,0 0,0,0
32.7045860879822 -117.23200000299 0,0,0 0,0,0
32.7046794724197 -117.231856727852 0,0,0 0,0,0
32.7047692651517 -117.231718963291 0,0,0 0,0,0
32.7048626495892 -117.231575688153 0,0,0 0,0,0
32.7049837822999 -117.231379195933 0,0,0 0,0,0
32.7050763661241 -117.231228500663 0,0,0 0,0,0
32.7051689499484 -117.231077805392 0,0,0 0,0,0
32.7052615337726 -117.230927110121 0,0,0 0,0,0
32.7053551350004 -117.23077475886 0,0,0 0,0,0
32.7054680668968 -117.230590943783 0,0,0 0,0,0
32.705560650721 -117.230440248512 0,0,0 0,0,0
32.7056532345452 -117.230289553242 0,0,0 0,0,0
32.7057458183694 -117.230138857971 0,0,0 0,0,0
32.7058414008519 -117.229983281895 0,0,0 0,0,0
32.7059594733188 -117.229791099701 0,0,0 0,0,0
32.706052057143 -117.22964040443 0,0,0 0,0,0
32.7061446409673 -117.229489709159 0,0,0 0,0,0
32.7062372247915 -117.229339013889 0,0,0 0,0,0
32.7063320341741 -117.229184696159 0,0,0 0,0,0
32.7064330751778 -117.229020235449 0,0,0 0,0,0
32.706525659002 -117.228869540178 0,0,0 0,0,0
32.7066182428263 -117.228718844907 0,0,0 0,0,0
32.7067108266505 -117.228568149636 0,0,0 0,0,0
32.7068052683756 -117.228414430329 0,0,0 0,0,0
32.7069102379494 -117.228243575231 0,0,0 0,0,0
32.7070028217736 -117.22809287996 0,0,0 0,0,0
32.7070954055978 -117.227942184689 0,0,0 0,0,0
32.7071879894221 -117.227791489418 0,0,0 0,0,0
32.7072821918429 -117.227638159617 0,0,0 0,0,0
32.7073909616336 -117.227461119046 0,0,0 0,0,0
32.7074835454578 -117.227310423776 0,0,0 0,0,0
32.7075761292821 -117.227159728505 0,0,0 0,0,0
32.7076687131063 -117.227009033234 0,0,0 0,0,0
32.7077625355631 -117.226856321886 0,0,0 0,0,0
32.7078681244052 -117.226684458828 0,0,0 0,0,0
32.7079607082294 -117.226533763557 0,0,0 0,0,0
32.7080532920536 -117.226383068286 0,0,0 0,0,0
32.7081458758779 -117.226232373015 0,0,0 0,0,0
32.7082389048522 -117.22608095319 0,0,0 0,0,0
32.7083417262642 -117.225913594576 0,0,0 0,0,0
32.7084343100884 -117.225762899305 0,0,0 0,0,0
32.708527236547 -117.225612543987 0,0,0 0,0,0
32.708624825328 -117.225476143513 0,0,0 0,0,0
32.708726317656 -117.225334287026 0,0,0 0,0,0
32.7088590383601 -117.225148782435 0,0,0 0,0,0
32.7089605306881 -117.225006925948 0,0,0 0,0,0
32.7090620230161 -117.224865069461 0,0,0 0,0,0
32.709163515344 -117.224723212974 0,0,0 0,0,0
32.7092661229712 -117.224579797626 0,0,0 0,0,0
32.709386462943 -117.224404142035 0,0,0 0,0,0
32.7094729691192 -117.224250924029 0,0,0 0,0,0
32.7095594752953 -117.224097706024 0,0,0 0,0,0
32.7096443685083 -117.223943879979 0,0,0 0,0,0
32.709718848315 -117.223781125315 0,0,0 0,0,0
32.7098089493221 -117.223584234912 0,0,0 0,0,0
32.7098814764694 -117.223425747235 0,0,0 0,0,0
32.7099540036166 -117.223267259559 0,0,0 0,0,0
32.7100265307638 -117.223108771882 0,0,0 0,0,0
32.7101009984446 -117.222946043716 0,0,0 0,0,0
32.7101827430694 -117.222767413835 0,0,0 0,0,0
32.7102552702166 -117.222608926159 0,0,0 0,0,0
32.7103277973638 -117.222450438482 0,0,0 0,0,0
32.7104003245111 -117.222291950806 0,0,0 0,0,0
32.7104738977313 -117.222131177231 0,0,0 0,0,0
32.7105537473138 -117.221956688432 0,0,0 0,0,0
32.7106262744611 -117.221798200756 0,0,0 0,0,0
32.7106988016083 -117.221639713079 0,0,0 0,0,0
32.7107713287555 -117.221481225403 0,0,0 0,0,0
32.710843963229 -117.221322503195 0,0,0 0,0,0
32.7109191725528 -117.221158154376 0,0,0 0,0,0
32.7109889101972 -117.221005762374 0,0,0 0,0,0
32.7110614373445 -117.220847274697 0,0,0 0,0,0
32.7111339644917 -117.220688787021 0,0,0 0,0,0
32.7112025418994 -117.220517984418 0,0,0 0,0,0
32.711280619975 -117.220320204301 0,0,0 0,0,0
32.7113491374497 -117.220146642209 0,0,0 0,0,0
32.7114171996745 -117.219974233313 0,0,0 0,0,0
32.7114852618994 -117.219801824418 0,0,0 0,0,0
32.7115533241242 -117.219629415522 0,0,0 0,0,0
32.711628258 -117.2194396 0,0,0 0,0,0
32.7116973018994 -117.219264704418 0,0,0 0,0,0
32.7117653641242 -117.219092295522 0,0,0 0,0,0
32.711833426349 -117.218919886627 0,0,0 0,0,0
32.7119014885739 -117.218747477731 0,0,0 0,0,0
32.7119735298 -117.2185649896 0,0,0 0,0,0
32.7120428485739 -117.218389397731 0,0,0 0,0,0
32.7121109107987 -117.218216988836 0,0,0 0,0,0
32.7121789730236 -117.21804457994 0,0,0 0,0,0
32.7122470352484 -117.217872171045 0,0,0 0,0,0
32.7123203330236 -117.21768649994 0,0,0 0,0,0
32.7123910130236 -117.21750745994 0,0,0 0,0,0
32.7124590752484 -117.217335051045 0,0,0 0,0,0
32.7125271374732 -117.217162642149 0,0,0 0,0,0
32.7125951996981 -117.216990233254 0,0,0 0,0,0
32.7126715912075 -117.216796725389 0,0,0 0,0,0
32.7127444130236 -117.21661225994 0,0,0 0,0,0
32.7128124752484 -117.216439851045 0,0,0 0,0,0
32.7128805374732 -117.216267442149 0,0,0 0,0,0
32.7129417618294 -117.21608764094 0,0,0 0,0,0
32.71300039308 -117.21589444 0,0,0 0,0,0
32.7130585055217 -117.215702948632 0,0,0 0,0,0
32.7131147154498 -117.215517726403 0,0,0 0,0,0
32.7131709253195 -117.215332504366 0,0,0 0,0,0
32.7132271352476 -117.215147282137 0,0,0 0,0,0
32.7132852476892 -117.214955790769 0,0,0 0,0,0
32.7133438789399 -117.214762589829 0,0,0 0,0,0
32.713400088868 -117.2145773676 0,0,0 0,0,0
32.7134562987961 -117.21439214537 0,0,0 0,0,0
32.7135125087241 -117.214206923141 0,0,0 0,0,0
32.7135708805703 -117.214014576987 0,0,0 0,0,0
32.7136314143345 -117.213815106909 0,0,0 0,0,0
32.7136814446534 -117.213626944567 0,0,0 0,0,0
32.7137198023586 -117.213433228671 0,0,0 0,0,0
32.7137555027454 -117.213243027117 0,0,0 0,0,0
32.7137858687058 -117.213050452696 0,0,0 0,0,0
32.7138190521237 -117.212840010564 0,0,0 0,0,0
32.7138475397792 -117.212659347952 0,0,0 0,0,0
32.7138760274346 -117.21247868534 0,0,0 0,0,0
32.71390451509 -117.212298022728 0,0,0 0,0,0
32.7139403101125 -117.212107345862 0,0,0 0,0,0
32.703319322241 -117.232873016694 255,255,0 255,255,0
32.7033478488893 -117.23287546263 255,255,0 255,255,0
32.7033633100269 -117.232877990722 255,255,0 255,255,0
32.70339338923 -117.232879086334 255,255,0 255,255,0
32.703405167002 -117.232879777667 255,255,0 255,255,0
32.7034241421882 -117.232881333 255,255,0 255,255,0
32.7034412838934 -117.23288365426 255,255,0 255,255,0
32.7034641853421 -117.232890555226 255,255,0 255,255,0
32.7034759384472 -117.232895110779 255,255,0 255,255,0
32.703496999658 -117.232900475479 255,255,0 255,255,0
32.703514332992 -117.232906092442 255,255,0 255,255,0
32.7035326848435 -117.232913814477 255,255,0 255,255,0
32.7035536418836 -117.232926141848 255,255,0 255,255,0
32.7035725491782 -117.232940597884 255,255,0 255,255,0
32.703584500002 -117.232953111002 255,255,0 255,255,0
32.70359953704 -117.232973635597 255,255,0 255,255,0
32.703610302672 -117.232988302341 255,255,0 255,255,0
32.703624166668 -117.233011703892 255,255,0 255,255,0
32.703634205465 -117.233036000165 255,255,0 255,255,0
32.703640537038 -117.233058315152 255,255,0 255,255,0
32.7036452407405 -117.233090141808 255,255,0 255,255,0
32.7036466481103 -117.233108703664 255,255,0 255,255,0
32.703646209742 -117.23313337003 255,255,0 255,255,0
32.703639833335 -117.23316942592 255,255,0 255,255,0
32.7036341663345 -117.23319133333 255,255,0 255,255,0
32.703628425596 -117.23320862962 255,255,0 255,255,0
32.7036129755562 -117.233246568146 255,255,0 255,255,0
32.7035996850052 -117.233269333326 255,255,0 255,255,0
32.7035787142869 -117.233298539071 255,255,0 255,255,0
32.7035634445261 -117.23331684114 255,255,0 255,255,0
32.7035485965814 -117.233334637628 255,255,0 255,255,0
32.7035271972229 -117.233359315148 255,255,0 255,255,0
32.7035113027771 -117.233375518852 255,255,0 255,255,0
32.70349369169 -117.233391701878 255,255,0 255,255,0
32.7034754105883 -117.233408431745 255,255,0 255,255,0
32.703457704035 -117.233424635817 255,255,0 255,255,0
32.7034372158134 -117.233442080483 255,255,0 255,255,0
32.7034057898484 -117.233467647817 255,255,0 255,255,0
32.7033787344019 -117.233487351856 255,255,0 255,255,0
32.7033550885245 -117.233503882721 255,255,0 255,255,0
32.703331442647 -117.233520413585 255,255,0 255,255,0
32.7033127223276 -117.233534166671 255,255,0 255,255,0
32.7032898022518 -117.23355094445 255,255,0 255,255,0
32.703272851512 -117.233563018523 255,255,0 255,255,0
32.7032435704632 -117.233582576922 255,255,0 255,255,0
32.7032166848433 -117.233599296301 255,255,0 255,255,0
32.7031982280525 -117.233610209882 255,255,0 255,255,0
32.7031797712808 -117.233621123451 255,255,0 255,255,0
32.7031522590101 -117.233634184994 255,255,0 255,255,0
32.7031304320092 -117.233646864328 255,255,0 255,255,0
32.7031024567136 -117.233662950402 255,255,0 255,255,0
32.7030793890063 -117.233676055663 255,255,0 255,255,0
32.703049907412 -117.233694654367 255,255,0 255,255,0
32.7030349814855 -117.233706531071 255,255,0 255,255,0
32.703011721894 -117.233727963216 255,255,0 255,255,0
32.7029919133617 -117.23375258928 255,255,0 255,255,0
32.7029818885567 -117.23376611111 255,255,0 255,255,0
32.702963055556 -117.233790148481 255,255,0 255,255,0
32.7029510833337 -117.233805691351 255,255,0 255,255,0
32.7029406666663 -117.233822975149 255,255,0 255,255,0
32.7029284382598 -117.23384345648 255,255,0 255,255,0
32.7029211356299 -117.23385806174 255,255,0 255,255,0
32.7029141138701 -117.23387210526 255,255,0 255,255,0
32.7029109010553 -117.233884086445 255,255,0 255,255,0
32.702907851833 -117.233895962668 255,255,0 255,255,0
32.702901463296 -117.233917419519 255,255,0 255,255,0
32.7028928458882 -117.2339532963 255,255,0 255,255,0
32.7028911294441 -117.233963741002 255,255,0 255,255,0
32.702886549222 -117.23398856815 255,255,0 255,255,0
32.7028835217034 -117.23402424108 255,255,0 255,255,0
32.7028826386664 -117.23404350034 255,255,0 255,255,0
32.7028824136664 -117.234061290039 255,255,0 255,255,0
32.7028840431494 -117.234077944121 255,255,0 255,255,0
32.7028870368899 -117.234098870338 255,255,0 255,255,0
32.702891722557 -117.234122370044 255,255,0 255,255,0
32.702897 -117.23414625 255,255,0 255,255,0
32.7029019996645 -117.234162419586 255,255,0 255,255,0
32.702907055888 -117.234177277442 255,255,0 255,255,0
32.7029142283299 -117.234192530659 255,255,0 255,255,0
32.7029214507014 -117.234207691477 255,255,0 255,255,0
32.7029267095542 -117.2342188707 255,255,0 255,255,0
32.7029306862704 -117.234228125845 255,255,0 255,255,0
32.7029346629866 -117.234237380989 255,255,0 255,255,0
32.7029386397028 -117.234246636134 255,255,0 255,255,0
32.702942616419 -117.234255891278 255,255,0 255,255,0
32.7029468072667 -117.234265644778 255,255,0 255,255,0
32.7029516405046 -117.234276893334 255,255,0 255,255,0
32.7029556172208 -117.234286148478 255,255,0 255,255,0
32.7029595939371 -117.234295403623 255,255,0 255,255,0
32.7029633209868 -117.234303952949 255,255,0 255,255,0
32.702966492755 -117.234310852713 255,255,0 255,255,0
32.7029698888878 -117.234318240553 255,255,0 255,255,0
32.702972222222 -117.234324536702 255,255,0 255,255,0
32.7029729444442 -117.234330073739 255,255,0 255,255,0
32.7029736666665 -117.234335610776 255,255,0 255,255,0
32.702974394231 -117.234341188771 255,255,0 255,255,0
32.702975185185 -117.23434655837 255,255,0 255,255,0
32.702976148148 -117.234350330296 255,255,0 255,255,0
32.7029771759443 -117.234354222555 255,255,0 255,255,0
32.7029787007962 -117.23435903737 255,255,0 255,255,0
32.7029802003333 -117.234363842547 255,255,0 255,255,0
32.7029810620617 -117.234368380753 255,255,0 255,255,0
32.7029818645308 -117.234372606876 255,255,0 255,255,0
32.7029826361358 -117.234376670457 255,255,0 255,255,0
32.7029846725557 -117.234380073741 255,255,0 255,255,0
32.702983055222 -117.234383947934 255,255,0 255,255,0
32.702980916334 -117.234388297149 255,255,0 255,255,0
32.702978981148 -117.234392232156 255,255,0 255,255,0
32.702977055222 -117.234396148334 255,255,0 255,255,0
32.702975129296 -117.234400064512 255,255,0 255,255,0
32.7029744644708 -117.234403887382 255,255,0 255,255,0
32.702973967758 -117.234408227893 255,255,0 255,255,0
32.7029735263968 -117.234412084715 255,255,0 255,255,0
32.7029730908624 -117.23441589062 255,255,0 255,255,0
32.702972655328 -117.234419696525 255,255,0 255,255,0
32.7029722197936 -117.234423502429 255,255,0 255,255,0
32.7029717081168 -117.234427973702 255,255,0 255,255,0
32.7029694939627 -117.234431740408 255,255,0 255,255,0
32.7029671398391 -117.234435431766 255,255,0 255,255,0
32.7029647857156 -117.234439123124 255,255,0 255,255,0
32.702962703444 -117.234442277445 255,255,0 255,255,0
32.7029603331816 -117.234445833 255,255,0 255,255,0
32.7029582803649 -117.234448912365 255,255,0 255,255,0
32.7029562628198 -117.234451938821 255,255,0 255,255,0
32.7029542452747 -117.234454965276 255,255,0 255,255,0
32.7029522277297 -117.234457991731 255,255,0 255,255,0
32.7029498574673 -117.234461547286 255,255,0 255,255,0
32.7029475927775 -117.234464833 255,255,0 255,255,0
32.7029453457034 -117.234468083001 255,255,0 255,255,0
32.7029430986292 -117.234471333001 255,255,0 255,255,0
32.702940851555 -117.234474583001 255,255,0 255,255,0
32.7029408091905 -117.234481523477 255,255,0 255,255,0
32.7029416052223 -117.234485691334 255,255,0 255,255,0
32.7029475558895 -117.234488778111 255,255,0 255,255,0
32.7029536910747 -117.234494530815 255,255,0 255,255,0
32.7029609996675 -117.234497605148 255,255,0 255,255,0
32.7029660941717 -117.234500406129 255,255,0 255,255,0
32.7029752218895 -117.234504778111 255,255,0 255,255,0
32.7029786730746 -117.234502752851 255,255,0 255,255,0
32.7029866421857 -117.234499888555 255,255,0 255,255,0
32.702989500334 -117.234497907333 255,255,0 255,255,0
32.7030004347374 -117.23449194174 255,255,0 255,255,0
32.703006185186 -117.234488636037 255,255,0 255,255,0
32.703185881288 -117.233458261785 0,0,255 0,0,255
32.703199595568 -117.233452618715 0,0,255 0,0,255
32.7032146545745 -117.233450225857 0,0,255 0,0,255
32.7032428812845 -117.233453975856 0,0,255 0,0,255
32.7032653257853 -117.233463260871 0,0,255 0,0,255
32.70328828571 -117.233475922676 0,0,255 0,0,255
32.7033051902148 -117.233488542001 0,0,255 0,0,255
32.703316714284 -117.233500106819 0,0,255 0,0,255
32.703322071426 -117.233506952354 0,0,255 0,0,255
32.703340261573 -117.233537618717 0,0,255 0,0,255
32.7033549057862 -117.23355896344 0,0,255 0,0,255
32.7033709758904 -117.233575457997 0,0,255 0,0,255
32.7033874823648 -117.233588285934 0,0,255 0,0,255
32.7034144165 -117.2336032085 0,0,255 0,0,255
32.7034325891734 -117.233607167 0,0,255 0,0,255
32.7034563674953 -117.233608912545 0,0,255 0,0,255
32.70347306225 -117.2336096455 0,0,255 0,0,255
32.7034958510688 -117.233608154429 0,0,255 0,0,255
32.7035168156101 -117.233602077249 0,0,255 0,0,255
32.7035341248198 -117.233595827715 0,0,255 0,0,255
32.7035583621278 -117.233583456523 0,0,255 0,0,255
32.703578833003 -117.233573595571 0,0,255 0,0,255
32.703597917 -117.2335646665 0,0,255 0,0,255
32.7036129883458 -117.233554440222 0,0,255 0,0,255
32.7036375179681 -117.233537339176 0,0,255 0,0,255
32.70365604656 -117.23352416656 0,0,255 0,0,255
32.7036723660277 -117.233511181314 0,0,255 0,0,255
32.703693645625 -117.23349485425 0,0,255 0,0,255
32.7037131147802 -117.233479167006 0,0,255 0,0,255
32.7037249800733 -117.233466166998 0,0,255 0,0,255
32.703736969824 -117.23345303063 0,0,255 0,0,255
32.7037622621771 -117.23342336911 0,0,255 0,0,255
32.703767464289 -117.233414559817 0,0,255 0,0,255
32.7037883273902 -117.23338411311 0,0,255 0,0,255
32.7037965122104 -117.23337444079 0,0,255 0,0,255
32.7038035955725 -117.233365524142 0,0,255 0,0,255
32.703823195654 -117.233335007083 0,0,255 0,0,255
32.703829749999 -117.233322288377 0,0,255 0,0,255
32.7038386842504 -117.233302535925 0,0,255 0,0,255
32.70384462475 -117.2332817915 0,0,255 0,0,255
32.7038462561794 -117.233242386581 0,0,255 0,0,255
32.703846036565 -117.233219188574 0,0,255 0,0,255
32.7038444998565 -117.233196642707 0,0,255 0,0,255
32.703839238429 -117.233172500216 0,0,255 0,0,255
32.7038289998561 -117.233148975855 0,0,255 0,0,255
32.703810833 -117.233117917 0,0,255 0,0,255
32.703797242085 -117.233099621537 0,0,255 0,0,255
32.7037660952668 -117.233070428698 0,0,255 0,0,255
32.703713167 -117.2330326665 0,0,255 0,0,255
32.7036492381728 -117.232995476015 0,0,255 0,0,255
32.7035849879903 -117.232965535711 0,0,255 0,0,255
32.703499087 -117.23293746 0,0,255 0,0,255
32.7033867115051 -117.232908991011 0,0,255 0,0,255
32.70332039575 -117.232894520625 0,0,255 0,0,255
32.703259333018 -117.232880987826 0,0,255 0,0,255
32.7032198330648 -117.232871232177 0,0,255 0,0,255
32.7031763475271 -117.232860166996 0,0,255 0,0,255
32.7031328036049 -117.232848166964 0,0,255 0,0,255
32.7031182146108 -117.232843898822 0,0,255 0,0,255
32.7031069047911 -117.232841369358 0,0,255 0,0,255
32.7030917139976 -117.232837738428 0,0,255 0,0,255
32.703067333008 -117.232828392932 0,0,255 0,0,255
32.7030382336 -117.232813233 0,0,255 0,0,255
32.70302091675 -117.232795708 0,0,255 0,0,255
32.703008607145 -117.232775446327 0,0,255 0,0,255
32.7030012799639 -117.23275559557 0,0,255 0,0,255
32.702998024144 -117.232740149149 0,0,255 0,0,255
32.7029949027492 -117.232718972368 0,0,255 0,0,255
32.7029953273565 -117.232691238255 0,0,255 0,0,255
32.7030004703938 -117.23266679764 0,0,255 0,0,255
32.7030048151425 -117.232654928572 0,0,255 0,0,255
32.7030112917892 -117.232641524136 0,0,255 0,0,255
32.703021394274 -117.232621113862 0,0,255 0,0,255
32.703035464285 -117.232601368715 0,0,255 0,0,255
32.7030469580015 -117.232583970354 0,0,255 0,0,255
32.703053708 -117.232573333 0,0,255 0,0,255
32.7030701365695 -117.232548095183 0,0,255 0,0,255
32.703079228875 -117.232529292 0,0,255 0,0,255
32.7030894464275 -117.232511774145 0,0,255 0,0,255
32.7031030000192 -117.232494229482 0,0,255 0,0,255
32.7031116668366 -117.232490437662 0,0,255 0,0,255
32.7031200003174 -117.23248679168 0,0,255 0,0,255
32.7031336664307 -117.232489214572 0,0,255 0,0,255
32.7031414860854 -117.232495777502 0,0,255 0,0,255
32.7031511190006 -117.23250921443 0,0,255 0,0,255
32.7031552204987 -117.232516488391 0,0,255 0,0,255
32.7031598570015 -117.232528404861 0,0,255 0,0,255
32.703165999999 -117.232548071426 0,0,255 0,0,255
32.7031726229561 -117.232579586954 0,0,255 0,0,255
32.7031742382137 -117.23259022046 0,0,255 0,0,255
32.7031789820717 -117.232623494181 0,0,255 0,0,255
32.703180904428 -117.232642553565 0,0,255 0,0,255
32.7031845671803 -117.232665561567 0,0,255 0,0,255
32.7031908067171 -117.232694227695 0,0,255 0,0,255
32.7031969761454 -117.232722571726 0,0,255 0,0,255
32.7032046666667 -117.232754916333 0,0,255 0,0,255
32.7032105476163 -117.23277828537 0,0,255 0,0,255
32.7032164285723 -117.232801654432 0,0,255 0,0,255
32.703224667 -117.2328323 0,0,255 0,0,255
32.7032368833 -117.2328695497 0,0,255 0,0,255
32.7032450237105 -117.232889452134 0,0,255 0,0,255
32.7032531641298 -117.232909354589 0,0,255 0,0,255
32.7032613045404 -117.232929257022 0,0,255 0,0,255
32.7032704885971 -117.23295171106 0,0,255 0,0,255
32.7032845 -117.2329864165 0,0,255 0,0,255
32.7032947617134 -117.233010404712 0,0,255 0,0,255
32.7033004005016 -117.233027329623 0,0,255 0,0,255
32.7033109759967 -117.233052452421 0,0,255 0,0,255
32.7033222170878 -117.233079156387 0,0,255 0,0,255
32.7033329403581 -117.233103773716 0,0,255 0,0,255
32.70334902414 -117.233132857282 0,0,255 0,0,255
32.7033583812172 -117.233147047434 0,0,255 0,0,255
32.7033677142845 -117.23316314314 0,0,255 0,0,255
32.703378856809 -117.233186095237 0,0,255 0,0,255
32.703390541625 -117.2332232705 0,0,255 0,0,255
32.7033944105161 -117.233239752635 0,0,255 0,0,255
32.7033981366433 -117.233257815148 0,0,255 0,0,255
32.703400667 -117.233287630636 0,0,255 0,0,255
32.703400667 -117.233307571705 0,0,255 0,0,255
32.7033930000344 -117.23334576161 0,0,255 0,0,255
32.703378589289 -117.23337786871 0,0,255 0,0,255
32.7033683214335 -117.233391261565 0,0,255 0,0,255
32.7033592139986 -117.233400619001 0,0,255 0,0,255
32.703324881292 -117.233430333067 0,0,255 0,0,255
32.703300167005 -117.233444412997 0,0,255 0,0,255
32.7032858037619 -117.233450243913 0,0,255 0,0,255
32.703272958375 -117.233455041375 0,0,255 0,0,255
32.7032450596487 -117.233462374998 0,0,255 0,0,255
32.703220309856 -117.233468982072 0,0,255 0,0,255
32.7031949332 -117.2334768334 0,0,255 0,0,255
32.7031648098453 -117.233484000145 0,0,255 0,0,255
32.703139042 -117.2334894165 0,0,255 0,0,255
32.7031130445631 -117.23349310853 0,0,255 0,0,255
32.7030867792409 -117.233494788847 0,0,255 0,0,255
32.7030591670094 -117.233496555333 0,0,255 0,0,255
32.7030302078123 -117.23349840799 0,0,255 0,0,255
32.7030039425183 -117.233500088306 0,0,255 0,0,255
32.702977677196 -117.233501768623 0,0,255 0,0,255
32.702951411902 -117.233503448939 0,0,255 0,0,255
32.7029262881827 -117.233505030273 0,0,255 0,0,255
32.7028967143508 -117.233507011644 0,0,255 0,0,255
32.7028763335743 -117.233510333285 0,0,255 0,0,255
32.702858073742 -117.233515814481 0,0,255 0,0,255
32.702852467618 -117.233517957999 0,128,0 0,128,0
32.7028082628874 -117.233554249727 0,128,0 0,128,0
32.7027956192853 -117.233587142574 0,128,0 0,128,0
32.702791631287 -117.233598107068 0,128,0 0,128,0
32.702787738428 -117.233615952718 0,128,0 0,128,0
32.7027843569284 -117.233636393068 0,128,0 0,128,0
32.7027890553346 -117.233662666672 0,128,0 0,128,0
32.702793547285 -117.23367271407 0,128,0 0,128,0
32.7028089525736 -117.233681309572 0,128,0 0,128,0
32.7028209165 -117.2336844165 0,128,0 0,128,0
32.7028313329985 -117.233684666714 0,128,0 0,128,0
32.7028427949982 -117.23367989777 0,128,0 0,128,0
32.7028542920013 -117.233670970178 0,128,0 0,128,0
32.7028624169975 -117.233664392645 0,128,0 0,128,0
32.702871559861 -117.233657475998 0,128,0 0,128,0
32.7028877618559 -117.233648023858 0,128,0 0,128,0
32.70290916028 -117.233641127 0,128,0 0,128,0
32.7029191365725 -117.233640297321 0,128,0 0,128,0
32.7029360889622 -117.233638844928 0,128,0 0,128,0
32.7029424880684 -117.233639143143 0,128,0 0,128,0
32.7029603812865 -117.233640476143 0,128,0 0,128,0
32.70298778571 -117.233644142785 0,128,0 0,128,0
32.7030033334 -117.2336474666 0,128,0 0,128,0
32.70302300025 -117.23365037525 0,128,0 0,128,0
32.7030543038054 -117.233656906898 0,128,0 0,128,0
32.7030736489315 -117.233661797501 0,128,0 0,128,0
32.7030929940369 -117.233666688099 0,128,0 0,128,0
32.7031149771254 -117.2336722456 0,128,0 0,128,0
32.7031361485315 -117.233677597901 0,128,0 0,128,0
32.7031506276395 -117.233682390034 0,128,0 0,128,0
32.7031615383605 -117.233687109966 0,128,0 0,128,0
32.7031739222835 -117.233693237892 0,128,0 0,128,0
32.7031983545 -117.233710625125 0,128,0 0,128,0
32.7032180270514 -117.233725808302 0,128,0 0,128,0
32.7032318780957 -117.233735596844 0,128,0 0,128,0
32.703245729125 -117.233745385375 0,128,0 0,128,0
32.7032595801543 -117.233755173906 0,128,0 0,128,0
32.7032897322208 -117.233778659438 0,128,0 0,128,0
32.703306893195 -117.233796603314 0,128,0 0,128,0
32.7033215955692 -117.233811976426 0,128,0 0,128,0
32.7033358396112 -117.233826863433 0,128,0 0,128,0
32.7033442471991 -117.233835568789 0,128,0 0,128,0
32.7033529910879 -117.233844622356 0,128,0 0,128,0
32.703373100851 -117.233867178243 0,128,0 0,128,0
32.7033922972765 -117.23388830949 0,128,0 0,128,0
32.703399833001 -117.233897999716 0,128,0 0,128,0
32.7034127973558 -117.233912225999 0,128,0 0,128,0
32.7034273807152 -117.233935381288 0,128,0 0,128,0
32.703433514818 -117.23396251482 0,128,0 0,128,0
32.703434833 -117.23398210707 0,128,0 0,128,0
32.7034297855715 -117.234010785716 0,128,0 0,128,0
32.7034234645001 -117.234031059856 0,128,0 0,128,0
32.703409024139 -117.234052904433 0,128,0 0,128,0
32.703397848814 -117.234064621095 0,128,0 0,128,0
32.7033790117871 -117.234074226071 0,128,0 0,128,0
32.7033606902814 -117.234076357286 0,128,0 0,128,0
32.7033479165 -117.2340741665 0,128,0 0,128,0
32.703331333003 -117.234067000003 0,128,0 0,128,0
32.703313623519 -117.234054775694 0,128,0 0,128,0
32.7032990416405 -117.234042916998 0,128,0 0,128,0
32.703280678573 -117.234022583467 0,128,0 0,128,0
32.7032686964275 -117.234004000103 0,128,0 0,128,0
32.7032566665 -117.23398112475 0,128,0 0,128,0
32.7032448258268 -117.23395952174 0,128,0 0,128,0
32.7032321664292 -117.23393192843 0,128,0 0,128,0
32.7032269284952 -117.233919095489 0,128,0 0,128,0
32.7032126187155 -117.23388714286 0,128,0 0,128,0
32.7032036663561 -117.233867309852 0,128,0 0,128,0
32.7032015833208 -117.233856595568 0,128,0 0,128,0
32.7031897378583 -117.233817476432 0,128,0 0,128,0
32.7031823480502 -117.233792134078 0,128,0 0,128,0
32.7031752424709 -117.233767766448 0,128,0 0,128,0
32.7031678526708 -117.23374242412 0,128,0 0,128,0
32.7031656306779 -117.233735392855 0,128,0 0,128,0
32.7031564782635 -117.233709406134 0,128,0 0,128,0
32.7031518092852 -117.23369280957 0,128,0 0,128,0
32.703140250001 -117.233662011573 0,128,0 0,128,0
32.7031350715705 -117.233640952281 0,128,0 0,128,0
32.7031274973586 -117.233619178522 0,128,0 0,128,0
32.703117152 -117.23359308653 0,128,0 0,128,0
32.7031071178914 -117.233567779541 0,128,0 0,128,0
32.7030974839673 -117.233543481856 0,128,0 0,128,0
32.703085654426 -117.233514559673 0,128,0 0,128,0
32.703076118716 -117.233492667004 0,128,0 0,128,0
32.70306418306 -117.233465947 0,128,0 0,128,0
32.7030513034624 -117.233439024139 0,128,0 0,128,0
32.7030423334292 -117.233420333573 0,128,0 0,128,0
32.703037774139 -117.233410678563 0,128,0 0,128,0
32.7030252384305 -117.233383285719 0,128,0 0,128,0
32.7030124030884 -117.2333559028 0,128,0 0,128,0
32.7029963332879 -117.233329238289 0,128,0 0,128,0
32.7029830115695 -117.233306809852 0,128,0 0,128,0
32.702978993713 -117.233296095568 0,128,0 0,128,0
32.7029664075556 -117.233273419682 0,128,0 0,128,0
32.7029534850833 -117.233250282454 0,128,0 0,128,0
32.702936153 -117.23322194024 0,128,0 0,128,0
32.702922440147 -117.233200293792 0,128,0 0,128,0
32.702908975853 -117.233179039708 0,128,0 0,128,0
32.7028961544295 -117.233157142859 0,128,0 0,128,0
32.7028805193364 -117.233133461934 0,128,0 0,128,0
32.70286482196 -117.233111610245 0,128,0 0,128,0
32.7028497120621 -117.233090576361 0,128,0 0,128,0
32.7028356596257 -117.233071014527 0,128,0 0,128,0
32.7028216071742 -117.233051452673 0,128,0 0,128,0
32.7028051191816 -117.233028642933 0,128,0 0,128,0
32.7027906667405 -117.233007963568 0,128,0 0,128,0
32.7027839045759 -117.232990785584 0,128,0 0,128,0
32.7027735354999 -117.232961571428 0,128,0 0,128,0
32.7027707378572 -117.232944738002 0,128,0 0,128,0
32.7027725597155 -117.232925392778 0,128,0 0,128,0
32.7027760649999 -117.232904050392 0,128,0 0,128,0
32.70277987525 -117.23289562475 0,128,0 0,128,0
32.702792535713 -117.232874726252 0,128,0 0,128,0
32.7028054348595 -117.232861649105 0,128,0 0,128,0
32.7028204943724 -117.232848809519 0,128,0 0,128,0
32.7028286787461 -117.232844047467 0,128,0 0,128,0
32.7028494166752 -117.232831220252 0,128,0 0,128,0
32.7028598336379 -117.232824226503 0,128,0 0,128,0
32.7028746667166 -117.232815952713 0,128,0 0,128,0
32.7028923991395 -117.232806565609 0,128,0 0,128,0
32.7029033098605 -117.232800143141 0,128,0 0,128,0
32.7029237176542 -117.232787297173 0,128,0 0,128,0
32.702949145625 -117.2327781875 0,128,0 0,128,0
32.7029650088677 -117.232772848217 0,128,0 0,128,0
32.7029785950376 -117.232770392857 0,128,0 0,128,0
32.7029978989618 -117.23276838675 0,128,0 0,128,0
32.7030143112595 -117.232769318651 0,128,0 0,128,0
32.7030291664386 -117.232772809288 0,128,0 0,128,0
32.70305083325 -117.23277683325 0,128,0 0,128,0
32.7030750001304 -117.232782785568 0,128,0 0,128,0
32.7030963691447 -117.2327887855 0,128,0 0,128,0
32.70310965972 -117.23279236672 0,128,0 0,128,0
32.7031247647743 -117.232798208556 0,128,0 0,128,0
32.703139770875 -117.23280500025 0,128,0 0,128,0
32.7031574912597 -117.232815523745 0,128,0 0,128,0
32.70318447586 -117.232831666966 0,128,0 0,128,0
32.7032026802528 -117.232840180543 0,128,0 0,128,0
32.7032118812516 -117.232844886608 0,128,0 0,128,0
32.7032394520705 -117.232858250321 0,128,0 0,128,0
32.7032424288557 -117.232860333356 0,128,0 0,128,0
32.703266975859 -117.232865452715 0,128,0 0,128,0
32.7032846784942 -117.232868416999 0,128,0 0,128,0
32.7032981304325 -117.23287090613 0,128,0 0,128,0
32.7030432572467 -117.233217326366 255,0,0 255,0,0
32.7030331525027 -117.233189166338 255,0,0 255,0,0
32.7030237295 -117.233173708 255,0,0 255,0,0
32.7030066947431 -117.233150444157 255,0,0 255,0,0
32.7029848691726 -117.233119714349 255,0,0 255,0,0
32.7029659523597 -117.233093536003 255,0,0 255,0,0
32.7029493926709 -117.233073184491 255,0,0 255,0,0
32.7029334699056 -117.233053615744 255,0,0 255,0,0
32.7029125205032 -117.233032223182 255,0,0 255,0,0
32.7028882809242 -117.233007628799 255,0,0 255,0,0
32.7028676407412 -117.232990793788 255,0,0 255,0,0
32.7028471607763 -117.232974285635 255,0,0 255,0,0
32.7028266808333 -117.2329577775 255,0,0 255,0,0
32.7028032918984 -117.232931850972 255,0,0 255,0,0
32.7027916303497 -117.232907354745 255,0,0 255,0,0
32.7027892378572 -117.232890333569 255,0,0 255,0,0
32.702789975857 -117.232875190573 255,0,0 255,0,0
32.7027978097156 -117.232851714426 255,0,0 255,0,0
32.7028083335 -117.2328364165 255,0,0 255,0,0
32.7028259545525 -117.232814469356 255,0,0 255,0,0
32.7028418571495 -117.232797797279 255,0,0 255,0,0
32.7028565835 -117.232782417 255,0,0 255,0,0
32.7028657739944 -117.232773381292 255,0,0 255,0,0
32.7028779225019 -117.23276084557 255,0,0 255,0,0
32.7029034344075 -117.232736010141 255,0,0 255,0,0
32.7029242083598 -117.232716309855 255,0,0 255,0,0
32.7029411807805 -117.232700214624 255,0,0 255,0,0
32.7029525297875 -117.232688607319 255,0,0 255,0,0
32.7029678749267 -117.232671964216 255,0,0 255,0,0
32.7029902680395 -117.232649724308 255,0,0 255,0,0
32.7030028095658 -117.232637547292 255,0,0 255,0,0
32.7030133094298 -117.232627392642 255,0,0 255,0,0
32.703035499999 -117.232608142858 255,0,0 255,0,0
32.7030425765367 -117.232602525506 255,0,0 255,0,0
32.7030638533767 -117.232586372186 255,0,0 255,0,0
32.7030891045888 -117.232567201533 255,0,0 255,0,0
32.7031089362336 -117.232552145401 255,0,0 255,0,0
32.7031287678571 -117.232537089286 255,0,0 255,0,0
32.7031485994806 -117.23252203317 255,0,0 255,0,0
32.7031693464286 -117.232506282143 255,0,0 255,0,0
32.703188464287 -117.232492285607 255,0,0 255,0,0
32.703205146125 -117.232481875 255,0,0 255,0,0
32.7032236400093 -117.232470267862 255,0,0 255,0,0
32.7032406249651 -117.232459589321 255,0,0 255,0,0
32.7032584930496 -117.232447305536 255,0,0 255,0,0
32.7032821008939 -117.232430904428 255,0,0 255,0,0
32.7032948644111 -117.232422870706 255,0,0 255,0,0
32.703312299825 -117.232411313267 255,0,0 255,0,0
32.7033304326695 -117.232399293522 255,0,0 255,0,0
32.7033485654944 -117.232387273789 255,0,0 255,0,0
32.7033697305755 -117.232373244061 255,0,0 255,0,0
32.7033883182584 -117.232360922816 255,0,0 255,0,0
32.7034064510833 -117.232348903083 255,0,0 255,0,0
32.7034293539417 -117.232334648592 255,0,0 255,0,0
32.7034396457694 -117.232328922553 255,0,0 255,0,0
32.703457645625 -117.232318583125 255,0,0 255,0,0
32.7034843156101 -117.23230459557 255,0,0 255,0,0
32.70349785714 -117.232298077359 255,0,0 255,0,0
32.7035110699071 -117.232291306211 255,0,0 255,0,0
32.7035282097027 -117.232282252644 255,0,0 255,0,0
32.7035463383437 -117.23227267675 255,0,0 255,0,0
32.7035651262027 -117.232262752644 255,0,0 255,0,0
32.7035844224036 -117.232253565192 255,0,0 255,0,0
32.70360779175 -117.232244124875 255,0,0 255,0,0
32.7036301193131 -117.232235250003 255,0,0 255,0,0
32.70365811308 -117.23222684004 255,0,0 255,0,0
32.7036799288564 -117.232226452429 255,0,0 255,0,0
32.7036916544305 -117.232229893144 255,0,0 255,0,0
32.703695672287 -117.232232719929 255,0,0 255,0,0
32.7037065893209 -117.232246059821 255,0,0 255,0,0
32.703713571432 -117.232262274151 255,0,0 255,0,0
32.703722801614 -117.232303031837 255,0,0 255,0,0
32.703725167 -117.2323150835 255,0,0 255,0,0
32.7037345803543 -117.232357648101 255,0,0 255,0,0
32.7037408482153 -117.232383622272 255,0,0 255,0,0
32.7037471160695 -117.232409596415 255,0,0 255,0,0
32.7037539062523 -117.2324377351 255,0,0 255,0,0
32.7037606160695 -117.232465540748 255,0,0 255,0,0
32.7037668839305 -117.232491514919 255,0,0 255,0,0
32.7037735772489 -117.232520249995 255,0,0 255,0,0
32.7037836134305 -117.232563618831 255,0,0 255,0,0
32.7037886945419 -117.232591111212 255,0,0 255,0,0
32.7037919464305 -117.232614952728 255,0,0 255,0,0
32.70379529175 -117.23264225025 255,0,0 255,0,0
32.7037998216413 -117.232679535489 255,0,0 255,0,0
32.7038054464649 -117.232711857144 255,0,0 255,0,0
32.7038128550848 -117.23273765973 255,0,0 255,0,0
32.7038207145714 -117.232773571425 255,0,0 255,0,0
32.7038207499985 -117.232798142576 255,0,0 255,0,0
32.703817624999 -117.232808262218 255,0,0 255,0,0
32.7038057143224 -117.232838571462 255,0,0 255,0,0
32.7037948693161 -117.232852458614 255,0,0 255,0,0
32.70377006225 -117.232878208375 255,0,0 255,0,0
32.7037490359193 -117.232898202116 255,0,0 255,0,0
32.70372629175 -117.2329181455 255,0,0 255,0,0
32.7037029224036 -117.232938341919 255,0,0 255,0,0
32.7036826786418 -117.232955517787 255,0,0 255,0,0
32.7036488515634 -117.232983750002 255,0,0 255,0,0
32.7036286247886 -117.233000839283 255,0,0 255,0,0
32.7036138809963 -117.23301504729 255,0,0 255,0,0
32.7035993335 -117.2330299165 255,0,0 255,0,0
32.7035662615755 -117.233062071567 255,0,0 255,0,0
32.7035474273358 -117.233078819183 255,0,0 255,0,0
32.7035189403192 -117.233101363252 255,0,0 255,0,0
32.703494750001 -117.23312105357 255,0,0 255,0,0
32.7034657259581 -117.233148199131 255,0,0 255,0,0
32.70345241675 -117.233160812375 255,0,0 255,0,0
32.7034200836368 -117.233191804602 255,0,0 255,0,0
32.7033975596489 -117.233214595137 255,0,0 255,0,0
32.7033786070662 -117.233233297362 255,0,0 255,0,0
32.7033530717154 -117.233255595571 255,0,0 255,0,0
32.7033318928445 -117.233274142582 255,0,0 255,0,0
32.703305553563 -117.233296762222 255,0,0 255,0,0
32.7032802860029 -117.233317095212 255,0,0 255,0,0
32.7032615594914 -117.233330714113 255,0,0 255,0,0
32.7032435532442 -117.233343809201 255,0,0 255,0,0
32.7032113004146 -117.23337107139 255,0,0 255,0,0
32.7031863065063 -117.233392119331 255,0,0 255,0,0
32.7031585738145 -117.233418024666 255,0,0 255,0,0
32.7031354189968 -117.233435316449 255,0,0 255,0,0
32.7031113379677 -117.233453299917 255,0,0 255,0,0
32.7030872569646 -117.233471283366 255,0,0 255,0,0
32.7030631759354 -117.233489266834 255,0,0 255,0,0
32.7030335377677 -117.233511400317 255,0,0 255,0,0
32.7030139523131 -117.233527994114 255,0,0 255,0,0
32.70299920825 -117.23354654175 255,0,0 255,0,0
32.7029887439298 -117.233568089282 255,0,0 255,0,0
32.7029853093216 -117.23359323843 255,0,0 255,0,0
32.7029871191432 -117.233612428718 255,0,0 255,0,0
32.702995857144 -117.233634571288 255,0,0 255,0,0
32.7030047497849 -117.233647726285 255,0,0 255,0,0
32.7030255240041 -117.233664904574 255,0,0 255,0,0
32.7030355 -117.233667917 255,0,0 255,0,0
32.7030469332 -117.2336643998 255,0,0 255,0,0
32.703059832999 -117.233652726287 255,0,0 255,0,0
32.7030709998636 -117.233635690418 255,0,0 255,0,0
32.70308 -117.2336186665 255,0,0 255,0,0
32.703086785713 -117.233603309717 255,0,0 255,0,0
32.703096924272 -117.233574621186 255,0,0 255,0,0
32.70310512475 -117.23355562525 255,0,0 255,0,0
32.7031186665652 -117.233528619155 255,0,0 255,0,0
32.7031336667884 -117.233502952496 255,0,0 255,0,0
32.7031475715695 -117.233485428716 255,0,0 255,0,0
};
\end{axis}

\end{tikzpicture}


==> images/gt_vs_predicted.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={pred\_latitude},
xmin=32.7022122592445, xmax=32.7144987887253,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={pred\_longitude},
ymin=-117.235624649724, ymax=-117.21098747425,
ytick style={color=black}
]
\addplot [
forget plot,
mark=*,
only marks,
scatter,
scatter/@post marker code/.code={%
  \endscope
},
scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
visualization depends on={value \thisrow{draw} \as \drawcolor},
visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
32.7030527225596 -117.234383010496 0,0,0 0,0,0
32.7030613672064 -117.234377667754 0,0,0 0,0,0
32.7030705299703 -117.234371757778 0,0,0 0,0,0
32.7030802413806 -117.234365031283 0,0,0 0,0,0
32.7030905635021 -117.234357179654 0,0,0 0,0,0
32.7031016009905 -117.23434781158 0,0,0 0,0,0
32.7031135175066 -117.234336416347 0,0,0 0,0,0
32.7031265647771 -117.234322438067 0,0,0 0,0,0
32.7031410126198 -117.234305390568 0,0,0 0,0,0
32.7031572224482 -117.234284757797 0,0,0 0,0,0
32.7031756391377 -117.234259871682 0,0,0 0,0,0
32.703196818038 -117.234229870471 0,0,0 0,0,0
32.7032214597526 -117.23419364399 0,0,0 0,0,0
32.7032504542027 -117.234149763709 0,0,0 0,0,0
32.7032849341777 -117.234096397859 0,0,0 0,0,0
32.7033263344486 -117.234031218907 0,0,0 0,0,0
32.7033764417506 -117.233951329052 0,0,0 0,0,0
32.7034373954325 -117.233853272251 0,0,0 0,0,0
32.703511542978 -117.233733293988 0,0,0 0,0,0
32.7036009464665 -117.233588188445 0,0,0 0,0,0
32.7037061687682 -117.233417344554 0,0,0 0,0,0
32.7038256403966 -117.233223434201 0,0,0 0,0,0
32.7039559398188 -117.233012095493 0,0,0 0,0,0
32.7040913886868 -117.232792711399 0,0,0 0,0,0
32.7042244251096 -117.232577841111 0,0,0 0,0,0
32.7043483659842 -117.232378624668 0,0,0 0,0,0
32.7044583449707 -117.232203378635 0,0,0 0,0,0
32.7045533149014 -117.232054108551 0,0,0 0,0,0
32.7046354171806 -117.231927731466 0,0,0 0,0,0
32.7047118997896 -117.231812994624 0,0,0 0,0,0
32.7047911964545 -117.231696810844 0,0,0 0,0,0
32.7048822561832 -117.231565563515 0,0,0 0,0,0
32.7049951567538 -117.231404061755 0,0,0 0,0,0
32.7051392582213 -117.231198564164 0,0,0 0,0,0
32.7053233830223 -117.230936227596 0,0,0 0,0,0
32.7055561276441 -117.230604635821 0,0,0 0,0,0
32.7058493492905 -117.230186662361 0,0,0 0,0,0
32.7062191943317 -117.229658957335 0,0,0 0,0,0
32.7066873824558 -117.228990042239 0,0,0 0,0,0
32.7072824999874 -117.228138347131 0,0,0 0,0,0
32.7080404035726 -117.227051450316 0,0,0 0,0,0
32.7090011401163 -117.225670208252 0,0,0 0,0,0
32.7101959698953 -117.22394697994 0,0,0 0,0,0
32.7116117367418 -117.221896444872 0,0,0 0,0,0
32.7131184195141 -117.219700104623 0,0,0 0,0,0
32.714382669131 -117.217833314105 0,0,0 0,0,0
32.7151211210035 -117.216704368867 0,0,0 0,0,0
32.7151743261185 -117.216549289638 0,0,0 0,0,0
32.7146419965298 -117.21723394244 0,0,0 0,0,0
32.7136062390155 -117.218658121847 0,0,0 0,0,0
32.7124381239179 -117.220286913328 0,0,0 0,0,0
32.7113359028044 -117.22183135284 0,0,0 0,0,0
32.7103738107276 -117.22318098619 0,0,0 0,0,0
32.7096081959012 -117.224246264118 0,0,0 0,0,0
32.7090073019717 -117.225070413044 0,0,0 0,0,0
32.7085129296379 -117.225739820785 0,0,0 0,0,0
32.7080934836564 -117.226301545965 0,0,0 0,0,0
32.7076942759144 -117.226843089942 0,0,0 0,0,0
32.7073035054869 -117.227384674007 0,0,0 0,0,0
32.7069221730441 -117.227925393251 0,0,0 0,0,0
32.7065418817565 -117.228479963423 0,0,0 0,0,0
32.7061838670875 -117.229012245786 0,0,0 0,0,0
32.7058509698592 -117.229516222918 0,0,0 0,0,0
32.7055538706426 -117.229971460596 0,0,0 0,0,0
32.7053110981555 -117.230341226869 0,0,0 0,0,0
32.7051035218365 -117.230657044725 0,0,0 0,0,0
32.7049272787041 -117.23092328616 0,0,0 0,0,0
32.7047706171203 -117.231160360321 0,0,0 0,0,0
32.7046266051307 -117.231380945109 0,0,0 0,0,0
32.7044928795603 -117.231589564955 0,0,0 0,0,0
32.7043680214271 -117.231788961931 0,0,0 0,0,0
32.7042539485143 -117.231974462384 0,0,0 0,0,0
32.7041502045808 -117.232145992642 0,0,0 0,0,0
32.7040543608507 -117.232307580138 0,0,0 0,0,0
32.7039666135973 -117.232457864533 0,0,0 0,0,0
32.7038867594388 -117.232596307753 0,0,0 0,0,0
32.7038160413457 -117.232719204749 0,0,0 0,0,0
32.7037542783687 -117.232826007558 0,0,0 0,0,0
32.7037016214395 -117.232915392606 0,0,0 0,0,0
32.7036569652226 -117.232988972239 0,0,0 0,0,0
32.7036196909955 -117.233047119075 0,0,0 0,0,0
32.7035890349933 -117.233090519613 0,0,0 0,0,0
32.7035633442343 -117.233122286083 0,0,0 0,0,0
32.7035415926592 -117.233144192869 0,0,0 0,0,0
32.7035225737447 -117.233158905358 0,0,0 0,0,0
32.7035055010266 -117.233168208182 0,0,0 0,0,0
32.7034893058244 -117.233175218498 0,0,0 0,0,0
32.7034729520313 -117.233183163884 0,0,0 0,0,0
32.7034562239004 -117.233192845032 0,0,0 0,0,0
32.7034387390029 -117.233205644502 0,0,0 0,0,0
32.7034202121834 -117.233222794967 0,0,0 0,0,0
32.7034005390991 -117.233245118897 0,0,0 0,0,0
32.7033794487348 -117.233274148445 0,0,0 0,0,0
32.7033578391468 -117.233307374536 0,0,0 0,0,0
32.7033365308466 -117.233342179023 0,0,0 0,0,0
32.7033162931196 -117.233375487754 0,0,0 0,0,0
32.7032978113316 -117.23340407745 0,0,0 0,0,0
32.7032810704672 -117.233427222703 0,0,0 0,0,0
32.7032660120565 -117.233444435784 0,0,0 0,0,0
32.7032523450421 -117.233456286957 0,0,0 0,0,0
32.7032397879394 -117.233463589006 0,0,0 0,0,0
32.7032282379343 -117.233466397492 0,0,0 0,0,0
32.7032174428115 -117.233465522215 0,0,0 0,0,0
32.7032073807631 -117.233460544286 0,0,0 0,0,0
32.703197788682 -117.233452370594 0,0,0 0,0,0
32.703188457702 -117.233441745395 0,0,0 0,0,0
32.7031792766882 -117.233428997203 0,0,0 0,0,0
32.7031699799117 -117.233415759003 0,0,0 0,0,0
32.7031605249397 -117.233402134376 0,0,0 0,0,0
32.7031508787736 -117.233388107831 0,0,0 0,0,0
32.7031407678718 -117.233375644579 0,0,0 0,0,0
32.7031298813772 -117.233367622609 0,0,0 0,0,0
32.7031182104281 -117.233365160772 0,0,0 0,0,0
32.7031058482637 -117.233368498846 0,0,0 0,0,0
32.7030928800479 -117.233377429257 0,0,0 0,0,0
32.7030794786086 -117.233390464099 0,0,0 0,0,0
32.7030658057363 -117.233407090207 0,0,0 0,0,0
32.7030520099733 -117.233426763844 0,0,0 0,0,0
32.7030382226975 -117.233448935594 0,0,0 0,0,0
32.7030245558187 -117.23347307123 0,0,0 0,0,0
32.7030111635507 -117.233497862389 0,0,0 0,0,0
32.702998157949 -117.23352185941 0,0,0 0,0,0
32.7029855997927 -117.23354460176 0,0,0 0,0,0
32.7029736216679 -117.233565105216 0,0,0 0,0,0
32.7029622959821 -117.233582551173 0,0,0 0,0,0
32.7029516488465 -117.233596228765 0,0,0 0,0,0
32.7029413849055 -117.233605418115 0,0,0 0,0,0
32.7029311937126 -117.233609375209 0,0,0 0,0,0
32.7029206918263 -117.233607367207 0,0,0 0,0,0
32.702909455921 -117.233598465402 0,0,0 0,0,0
32.7028972030925 -117.233581886722 0,0,0 0,0,0
32.7028836616742 -117.233556643204 0,0,0 0,0,0
32.7028684617235 -117.233521233183 0,0,0 0,0,0
32.7028511207619 -117.233473619694 0,0,0 0,0,0
32.7028310899967 -117.233411572432 0,0,0 0,0,0
32.7028081291183 -117.233335091492 0,0,0 0,0,0
32.7027816321031 -117.233242478389 0,0,0 0,0,0
32.7027511234371 -117.233133427937 0,0,0 0,0,0
32.7027161088449 -117.233007788712 0,0,0 0,0,0
32.7026759373403 -117.232864554897 0,0,0 0,0,0
32.702630091907 -117.232703680119 0,0,0 0,0,0
32.7025767914136 -117.232518456436 0,0,0 0,0,0
32.7025132347994 -117.232298372465 0,0,0 0,0,0
32.7032748732504 -117.232996411357 255,255,0 255,255,0
32.7032931814874 -117.232999018317 255,255,0 255,255,0
32.7033116098407 -117.233001323622 255,255,0 255,255,0
32.703330135076 -117.233003531445 255,255,0 255,255,0
32.7033488544525 -117.233005120024 255,255,0 255,255,0
32.703368036239 -117.233005038883 255,255,0 255,255,0
32.7033878692313 -117.233002692807 255,255,0 255,255,0
32.7034081034898 -117.232999429068 255,255,0 255,255,0
32.7034282922218 -117.232997158872 255,255,0 255,255,0
32.7034480424493 -117.232997329365 255,255,0 255,255,0
32.7034668655609 -117.233001428357 255,255,0 255,255,0
32.7034844487806 -117.233009962243 255,255,0 255,255,0
32.7035007456691 -117.233022475747 255,255,0 255,255,0
32.7035156518854 -117.23303865912 255,255,0 255,255,0
32.7035289734981 -117.233058434435 255,255,0 255,255,0
32.7035413230799 -117.233079357267 255,255,0 255,255,0
32.7035534018035 -117.233098908555 255,255,0 255,255,0
32.7035655033329 -117.233115881999 255,255,0 255,255,0
32.7035775128358 -117.233130270779 255,255,0 255,255,0
32.7035892733792 -117.233142139031 255,255,0 255,255,0
32.7036003525567 -117.233152208144 255,255,0 255,255,0
32.7036103345422 -117.233160971972 255,255,0 255,255,0
32.7036185164331 -117.233169568285 255,255,0 255,255,0
32.7036248151683 -117.233177542201 255,255,0 255,255,0
32.7036293464295 -117.233184086878 255,255,0 255,255,0
32.7036316624937 -117.233189782972 255,255,0 255,255,0
32.7036310575387 -117.233196009378 255,255,0 255,255,0
32.703626661122 -117.233204691249 255,255,0 255,255,0
32.7036181750244 -117.233216765502 255,255,0 255,255,0
32.7036058240283 -117.233232246218 255,255,0 255,255,0
32.7035903388409 -117.233250197149 255,255,0 255,255,0
32.7035727864083 -117.233268813451 255,255,0 255,255,0
32.7035542644578 -117.233286147316 255,255,0 255,255,0
32.7035357060511 -117.233300445792 255,255,0 255,255,0
32.703517940199 -117.233309896724 255,255,0 255,255,0
32.7035006913082 -117.233315174338 255,255,0 255,255,0
32.7034830609281 -117.233318557538 255,255,0 255,255,0
32.7034643077211 -117.233321990136 255,255,0 255,255,0
32.7034437464168 -117.233327616557 255,255,0 255,255,0
32.7034208650488 -117.23333745381 255,255,0 255,255,0
32.7033953637384 -117.233353290355 255,255,0 255,255,0
32.7033674460678 -117.233375842605 255,255,0 255,255,0
32.70333788078 -117.233403877678 255,255,0 255,255,0
32.7033074319865 -117.233435635211 255,255,0 255,255,0
32.7032767925081 -117.233469229643 255,255,0 255,255,0
32.7032463808116 -117.233503595707 255,255,0 255,255,0
32.7032166906864 -117.233537145144 255,255,0 255,255,0
32.7031880046964 -117.23356876961 255,255,0 255,255,0
32.7031604622194 -117.233598379764 255,255,0 255,255,0
32.703134149583 -117.233626195019 255,255,0 255,255,0
32.7031092236189 -117.233651940984 255,255,0 255,255,0
32.7030857678406 -117.233675470519 255,255,0 255,255,0
32.7030637738871 -117.233697103622 255,255,0 255,255,0
32.7030431943258 -117.233717886053 255,255,0 255,255,0
32.7030240835871 -117.233738256827 255,255,0 255,255,0
32.7030064694053 -117.23375869889 255,255,0 255,255,0
32.7029903676931 -117.233779402321 255,255,0 255,255,0
32.7029757579186 -117.233800841888 255,255,0 255,255,0
32.7029625771483 -117.23382255566 255,255,0 255,255,0
32.7029507221338 -117.233844001747 255,255,0 255,255,0
32.7029400408303 -117.233864300944 255,255,0 255,255,0
32.7029304803224 -117.23388392586 255,255,0 255,255,0
32.7029219706871 -117.233902736843 255,255,0 255,255,0
32.7029145078556 -117.233921076638 255,255,0 255,255,0
32.7029080529616 -117.233938788913 255,255,0 255,255,0
32.7029026093875 -117.233956201294 255,255,0 255,255,0
32.702898199361 -117.233973497465 255,255,0 255,255,0
32.7028948505051 -117.233990688513 255,255,0 255,255,0
32.7028925438508 -117.234007710896 255,255,0 255,255,0
32.7028912751145 -117.234024548921 255,255,0 255,255,0
32.7028910780967 -117.234041329263 255,255,0 255,255,0
32.702891979246 -117.234058230671 255,255,0 255,255,0
32.7028939585126 -117.234075419324 255,255,0 255,255,0
32.7028969525074 -117.234092926505 255,255,0 255,255,0
32.7029008837955 -117.23411076964 255,255,0 255,255,0
32.7029056462155 -117.234128933801 255,255,0 255,255,0
32.7029111025944 -117.234147391976 255,255,0 255,255,0
32.7029170510825 -117.234165898706 255,255,0 255,255,0
32.7029232738662 -117.234184210927 255,255,0 255,255,0
32.7029295027247 -117.234201826831 255,255,0 255,255,0
32.7029355699763 -117.234218526603 255,255,0 255,255,0
32.7029413384916 -117.234234084596 255,255,0 255,255,0
32.7029467063903 -117.234248339626 255,255,0 255,255,0
32.7029516514391 -117.234261276266 255,255,0 255,255,0
32.7029562007509 -117.234273022584 255,255,0 255,255,0
32.7029604057033 -117.234283852872 255,255,0 255,255,0
32.7029642874855 -117.234293965537 255,255,0 255,255,0
32.7029678987077 -117.234303657067 255,255,0 255,255,0
32.7029712677809 -117.234313041408 255,255,0 255,255,0
32.7029744056119 -117.234322076236 255,255,0 255,255,0
32.7029772857227 -117.234330573151 255,255,0 255,255,0
32.7029798598574 -117.234338302265 255,255,0 255,255,0
32.7029820676523 -117.234345020512 255,255,0 255,255,0
32.7029839046532 -117.234350643049 255,255,0 255,255,0
32.7029853912678 -117.234355194783 255,255,0 255,255,0
32.7029865607802 -117.234358833054 255,255,0 255,255,0
32.7029874521033 -117.234361808476 255,255,0 255,255,0
32.7029880906534 -117.234364269175 255,255,0 255,255,0
32.7029885068437 -117.234366389636 255,255,0 255,255,0
32.7029887304135 -117.234368329572 255,255,0 255,255,0
32.7029887781096 -117.234370188788 255,255,0 255,255,0
32.7029886639986 -117.234371991212 255,255,0 255,255,0
32.7029884002803 -117.234373745048 255,255,0 255,255,0
32.7029879983856 -117.23437546935 255,255,0 255,255,0
32.7029874761544 -117.234377196582 255,255,0 255,255,0
32.702986853208 -117.234378942436 255,255,0 255,255,0
32.702986151917 -117.234380748544 255,255,0 255,255,0
32.7029854050244 -117.23438264108 255,255,0 255,255,0
32.7029845893014 -117.234384616858 255,255,0 255,255,0
32.702983690586 -117.234386662644 255,255,0 255,255,0
32.7029827158955 -117.234388796154 255,255,0 255,255,0
32.7029816428809 -117.234391014508 255,255,0 255,255,0
32.7029804714604 -117.234393284381 255,255,0 255,255,0
32.7029791953683 -117.234395593022 255,255,0 255,255,0
32.7029777862785 -117.234397845172 255,255,0 255,255,0
32.7029762160159 -117.234399991237 255,255,0 255,255,0
32.702974464712 -117.234402003021 255,255,0 255,255,0
32.7029725122996 -117.234403840846 255,255,0 255,255,0
32.7029703785105 -117.234405557498 255,255,0 255,255,0
32.7029681056768 -117.234407192382 255,255,0 255,255,0
32.702965731956 -117.234408756592 255,255,0 255,255,0
32.7029632954808 -117.234410283543 255,255,0 255,255,0
32.7029608588016 -117.234411840564 255,255,0 255,255,0
32.7029585112011 -117.234413520048 255,255,0 255,255,0
32.7029563854528 -117.234415420593 255,255,0 255,255,0
32.7029546132334 -117.234417606214 255,255,0 255,255,0
32.7029533275018 -117.234420106297 255,255,0 255,255,0
32.7029526667773 -117.234422957607 255,255,0 255,255,0
32.7029527597925 -117.234426154342 255,255,0 255,255,0
32.7029536710748 -117.234429640485 255,255,0 255,255,0
32.7029554204131 -117.234433374078 255,255,0 255,255,0
32.7029579752829 -117.234437305513 255,255,0 255,255,0
32.7029612451766 -117.234441339162 255,255,0 255,255,0
32.7029651511171 -117.23444539234 255,255,0 255,255,0
32.7029695999081 -117.234449443704 255,255,0 255,255,0
32.7029745065394 -117.234453473668 255,255,0 255,255,0
32.7029797931944 -117.234457464149 255,255,0 255,255,0
32.702985388368 -117.234461398345 255,255,0 255,255,0
32.7029911743455 -117.234465269941 255,255,0 255,255,0
32.7029970118007 -117.234469049479 255,255,0 255,255,0
32.7030027823441 -117.234472731598 255,255,0 255,255,0
32.7030084200172 -117.234476328935 255,255,0 255,255,0
32.7030139293568 -117.234479844383 255,255,0 255,255,0
32.7031433480805 -117.233516957614 0,0,255 0,0,255
32.70315987332 -117.233530059395 0,0,255 0,0,255
32.7031763286007 -117.233542997406 0,0,255 0,0,255
32.7031929130469 -117.233555455977 0,0,255 0,0,255
32.7032097658418 -117.233567078658 0,0,255 0,0,255
32.7032267597192 -117.233578636854 0,0,255 0,0,255
32.7032438488304 -117.233590340483 0,0,255 0,0,255
32.703261031139 -117.233602085015 0,0,255 0,0,255
32.7032780165602 -117.233614721603 0,0,255 0,0,255
32.7032947316362 -117.233628172964 0,0,255 0,0,255
32.703311163962 -117.233642073492 0,0,255 0,0,255
32.703327418531 -117.233655735286 0,0,255 0,0,255
32.7033436129501 -117.233668563634 0,0,255 0,0,255
32.7033600829967 -117.233679496983 0,0,255 0,0,255
32.7033772037671 -117.233687554361 0,0,255 0,0,255
32.7033950089619 -117.233692609244 0,0,255 0,0,255
32.7034137062294 -117.233694265887 0,0,255 0,0,255
32.7034335528833 -117.233692139389 0,0,255 0,0,255
32.7034547624294 -117.233686008946 0,0,255 0,0,255
32.7034774863285 -117.233675722262 0,0,255 0,0,255
32.7035016505955 -117.233661609369 0,0,255 0,0,255
32.7035270867045 -117.233644180976 0,0,255 0,0,255
32.7035536564603 -117.23362380792 0,0,255 0,0,255
32.7035811994552 -117.233600815012 0,0,255 0,0,255
32.7036092681805 -117.23357592234 0,0,255 0,0,255
32.7036377909387 -117.233549231111 0,0,255 0,0,255
32.7036670732205 -117.233520182145 0,0,255 0,0,255
32.7036980590969 -117.233487238751 0,0,255 0,0,255
32.703730655048 -117.233450549586 0,0,255 0,0,255
32.7037645359994 -117.233410714143 0,0,255 0,0,255
32.7037986888216 -117.233369368118 0,0,255 0,0,255
32.70383259514 -117.23332684018 0,0,255 0,0,255
32.7038656222021 -117.233283570082 0,0,255 0,0,255
32.7038970161992 -117.233240123293 0,0,255 0,0,255
32.7039259025334 -117.233197201489 0,0,255 0,0,255
32.7039512961663 -117.233155645823 0,0,255 0,0,255
32.703972125238 -117.233116429396 0,0,255 0,0,255
32.7039872550469 -117.233080604389 0,0,255 0,0,255
32.703995181871 -117.233049817189 0,0,255 0,0,255
32.7039949492669 -117.233025097339 0,0,255 0,0,255
32.703986794897 -117.233006090066 0,0,255 0,0,255
32.7039711771266 -117.232992213426 0,0,255 0,0,255
32.7039487188515 -117.232982705862 0,0,255 0,0,255
32.703920145436 -117.232976678625 0,0,255 0,0,255
32.7038862241647 -117.232973165923 0,0,255 0,0,255
32.7038477106752 -117.232971167398 0,0,255 0,0,255
32.7038053054507 -117.232969679568 0,0,255 0,0,255
32.7037596212102 -117.232967714834 0,0,255 0,0,255
32.7037114390116 -117.232965166415 0,0,255 0,0,255
32.7036614884718 -117.232961929663 0,0,255 0,0,255
32.7036104447435 -117.232957901012 0,0,255 0,0,255
32.7035589281222 -117.232952976605 0,0,255 0,0,255
32.7035075058257 -117.232947050613 0,0,255 0,0,255
32.7034566955293 -117.232940013244 0,0,255 0,0,255
32.7034069702985 -117.232931748425 0,0,255 0,0,255
32.7033587646373 -117.232922131117 0,0,255 0,0,255
32.7033124814546 -117.232911024175 0,0,255 0,0,255
32.7032684998437 -117.232898274654 0,0,255 0,0,255
32.7032271836614 -117.232883709413 0,0,255 0,0,255
32.7031888910032 -117.232867129791 0,0,255 0,0,255
32.7031539847874 -117.23284830507 0,0,255 0,0,255
32.7031228448069 -117.232826964325 0,0,255 0,0,255
32.7030958817921 -117.232802786109 0,0,255 0,0,255
32.7030727942086 -117.232776086362 0,0,255 0,0,255
32.7030533482801 -117.232747197851 0,0,255 0,0,255
32.7030373643559 -117.232716485062 0,0,255 0,0,255
32.7030247051496 -117.232684358434 0,0,255 0,0,255
32.7030152650374 -117.232651287841 0,0,255 0,0,255
32.7030089597905 -117.232617814925 0,0,255 0,0,255
32.7030057162727 -117.232584563528 0,0,255 0,0,255
32.7030054617897 -117.23255224712 0,0,255 0,0,255
32.7030081129593 -117.232521671776 0,0,255 0,0,255
32.7030133281225 -117.232492339078 0,0,255 0,0,255
32.7030207013183 -117.232464291454 0,0,255 0,0,255
32.7030297793124 -117.23243750004 0,0,255 0,0,255
32.7030401097938 -117.232412161286 0,0,255 0,0,255
32.7030512674347 -117.232389648986 0,0,255 0,0,255
32.7030628157657 -117.232374107088 0,0,255 0,0,255
32.7030744180682 -117.232365632917 0,0,255 0,0,255
32.7030857253356 -117.232366031681 0,0,255 0,0,255
32.7030964443364 -117.23237531173 0,0,255 0,0,255
32.7031063017645 -117.232394260546 0,0,255 0,0,255
32.703115133761 -117.232421004448 0,0,255 0,0,255
32.703122675469 -117.232456252918 0,0,255 0,0,255
32.7031288954464 -117.232498565037 0,0,255 0,0,255
32.7031339416073 -117.232544814842 0,0,255 0,0,255
32.7031380232868 -117.232592234235 0,0,255 0,0,255
32.7031414921774 -117.232638128601 0,0,255 0,0,255
32.7031446407859 -117.232681241875 0,0,255 0,0,255
32.70314767476 -117.232722070557 0,0,255 0,0,255
32.7031507925284 -117.232760906704 0,0,255 0,0,255
32.7031541638333 -117.232797507918 0,0,255 0,0,255
32.7031578641018 -117.232832354059 0,0,255 0,0,255
32.7031618330536 -117.232867643777 0,0,255 0,0,255
32.7031662019255 -117.232903235503 0,0,255 0,0,255
32.7031712697402 -117.232937115609 0,0,255 0,0,255
32.7031773009443 -117.232967845892 0,0,255 0,0,255
32.7031844454699 -117.232994781933 0,0,255 0,0,255
32.7031927707689 -117.233017917797 0,0,255 0,0,255
32.7032022174242 -117.23303782795 0,0,255 0,0,255
32.7032126982451 -117.23305517281 0,0,255 0,0,255
32.7032242044863 -117.233070035387 0,0,255 0,0,255
32.7032364314283 -117.233084456846 0,0,255 0,0,255
32.7032490854091 -117.233099927635 0,0,255 0,0,255
32.7032618971788 -117.233117301242 0,0,255 0,0,255
32.7032746735593 -117.233136289088 0,0,255 0,0,255
32.7032872323925 -117.233156607221 0,0,255 0,0,255
32.7032994039472 -117.233177980417 0,0,255 0,0,255
32.7033110317706 -117.233200145476 0,0,255 0,0,255
32.7033219730408 -117.23322285371 0,0,255 0,0,255
32.7033320984858 -117.233245872683 0,0,255 0,0,255
32.703341291942 -117.233268987275 0,0,255 0,0,255
32.7033494059874 -117.233292000946 0,0,255 0,0,255
32.7033564208409 -117.233313915455 0,0,255 0,0,255
32.7033621731889 -117.233334142188 0,0,255 0,0,255
32.7033664807091 -117.233352266733 0,0,255 0,0,255
32.703369186908 -117.23336770681 0,0,255 0,0,255
32.7033697245369 -117.233381224342 0,0,255 0,0,255
32.7033673481138 -117.233394397183 0,0,255 0,0,255
32.703361477578 -117.233408613897 0,0,255 0,0,255
32.7033521201477 -117.233423637813 0,0,255 0,0,255
32.7033396177095 -117.233438589195 0,0,255 0,0,255
32.7033242825105 -117.233453064737 0,0,255 0,0,255
32.7033063736044 -117.233467132685 0,0,255 0,0,255
32.7032861983473 -117.233480884389 0,0,255 0,0,255
32.7032639994659 -117.23349479295 0,0,255 0,0,255
32.703240155462 -117.233508997017 0,0,255 0,0,255
32.7032150916867 -117.233523418104 0,0,255 0,0,255
32.7031893088656 -117.233537455079 0,0,255 0,0,255
32.7031632879698 -117.233550389765 0,0,255 0,0,255
32.7031374054334 -117.233561387536 0,0,255 0,0,255
32.7031118699761 -117.233569224358 0,0,255 0,0,255
32.7030868034505 -117.233572256001 0,0,255 0,0,255
32.7030620103101 -117.23357055853 0,0,255 0,0,255
32.7030372952264 -117.233564002096 0,0,255 0,0,255
32.7030124043284 -117.233554311651 0,0,255 0,0,255
32.7029872000679 -117.233542960906 0,0,255 0,0,255
32.7029616039564 -117.233530591245 0,0,255 0,0,255
32.7029356119391 -117.233517981972 0,0,255 0,0,255
32.7029093037504 -117.233506023022 0,0,255 0,0,255
32.7028828751471 -117.233495599145 0,0,255 0,0,255
32.7028564929917 -117.233486580042 0,0,255 0,0,255
32.7028302149589 -117.233478389019 0,0,255 0,0,255
32.7028135060115 -117.233512642938 0,128,0 0,128,0
32.7028058546105 -117.233522971819 0,128,0 0,128,0
32.7027988972291 -117.233533412088 0,128,0 0,128,0
32.7027931013736 -117.233544129728 0,128,0 0,128,0
32.7027889408618 -117.233555440044 0,128,0 0,128,0
32.7027867618302 -117.233567172393 0,128,0 0,128,0
32.7027869259173 -117.233579834389 0,128,0 0,128,0
32.7027895861691 -117.233593566783 0,128,0 0,128,0
32.7027946800417 -117.233608085468 0,128,0 0,128,0
32.7028019782651 -117.233622718438 0,128,0 0,128,0
32.7028110434374 -117.233636195438 0,128,0 0,128,0
32.7028214728963 -117.233647564782 0,128,0 0,128,0
32.7028329809979 -117.233656298367 0,128,0 0,128,0
32.7028454445782 -117.233662728315 0,128,0 0,128,0
32.7028589085517 -117.233668366346 0,128,0 0,128,0
32.702873327706 -117.233674065487 0,128,0 0,128,0
32.7028885647159 -117.233680031769 0,128,0 0,128,0
32.7029044371969 -117.233685838532 0,128,0 0,128,0
32.7029207429204 -117.233690456864 0,128,0 0,128,0
32.702937418827 -117.233693972454 0,128,0 0,128,0
32.7029544305678 -117.233697095112 0,128,0 0,128,0
32.7029716928858 -117.23370011314 0,128,0 0,128,0
32.7029891458195 -117.233702944444 0,128,0 0,128,0
32.7030067472584 -117.233705370752 0,128,0 0,128,0
32.7030245118052 -117.233707967713 0,128,0 0,128,0
32.7030424011497 -117.233711088848 0,128,0 0,128,0
32.703060341741 -117.233715173353 0,128,0 0,128,0
32.7030783081731 -117.23372010595 0,128,0 0,128,0
32.7030962771095 -117.23372563205 0,128,0 0,128,0
32.7031141737079 -117.23373203577 0,128,0 0,128,0
32.7031319421752 -117.233739478183 0,128,0 0,128,0
32.7031495876359 -117.233748068956 0,128,0 0,128,0
32.7031670988711 -117.233757853762 0,128,0 0,128,0
32.7031844648249 -117.233768809142 0,128,0 0,128,0
32.7032017401353 -117.233780821922 0,128,0 0,128,0
32.7032189590716 -117.233793718132 0,128,0 0,128,0
32.7032361167579 -117.233807424211 0,128,0 0,128,0
32.703253327839 -117.233821507088 0,128,0 0,128,0
32.7032704615784 -117.233836222779 0,128,0 0,128,0
32.7032874660583 -117.233851455434 0,128,0 0,128,0
32.7033042431292 -117.233867106466 0,128,0 0,128,0
32.7033208644405 -117.233882698198 0,128,0 0,128,0
32.7033375196259 -117.233897536022 0,128,0 0,128,0
32.7033544192401 -117.233910984281 0,128,0 0,128,0
32.7033714137427 -117.233923030718 0,128,0 0,128,0
32.7033878998643 -117.233934182954 0,128,0 0,128,0
32.7034030159245 -117.233945060851 0,128,0 0,128,0
32.703415784687 -117.233956179748 0,128,0 0,128,0
32.7034254150089 -117.233967640072 0,128,0 0,128,0
32.7034311510804 -117.233979563225 0,128,0 0,128,0
32.7034325398211 -117.233991794174 0,128,0 0,128,0
32.7034294912331 -117.234003972934 0,128,0 0,128,0
32.7034220495972 -117.234015968167 0,128,0 0,128,0
32.703410404101 -117.234027720513 0,128,0 0,128,0
32.7033950951074 -117.234038927724 0,128,0 0,128,0
32.7033770074929 -117.23404897103 0,128,0 0,128,0
32.7033571919164 -117.234057134619 0,128,0 0,128,0
32.7033367148035 -117.234062708595 0,128,0 0,128,0
32.7033163921682 -117.234065244684 0,128,0 0,128,0
32.7032967668977 -117.234064615534 0,128,0 0,128,0
32.7032781287876 -117.234061041394 0,128,0 0,128,0
32.7032606331164 -117.234054848933 0,128,0 0,128,0
32.7032444346584 -117.234046161738 0,128,0 0,128,0
32.7032296052274 -117.234035081137 0,128,0 0,128,0
32.7032162591261 -117.234021385299 0,128,0 0,128,0
32.7032042406159 -117.234005439853 0,128,0 0,128,0
32.7031934206775 -117.233987469849 0,128,0 0,128,0
32.7031836462268 -117.23396769967 0,128,0 0,128,0
32.7031746684897 -117.233946797105 0,128,0 0,128,0
32.7031662703219 -117.233925381638 0,128,0 0,128,0
32.7031585198151 -117.233902970837 0,128,0 0,128,0
32.7031512349379 -117.233880190436 0,128,0 0,128,0
32.7031442347748 -117.233857595299 0,128,0 0,128,0
32.7031374358553 -117.233835303927 0,128,0 0,128,0
32.7031308553859 -117.233812762882 0,128,0 0,128,0
32.7031244939745 -117.233789238349 0,128,0 0,128,0
32.7031183332336 -117.233764019576 0,128,0 0,128,0
32.7031122985311 -117.233736445812 0,128,0 0,128,0
32.7031062820929 -117.233705976788 0,128,0 0,128,0
32.7031001148086 -117.233672679203 0,128,0 0,128,0
32.7030935363139 -117.233637536832 0,128,0 0,128,0
32.7030863223631 -117.233601891671 0,128,0 0,128,0
32.7030783973633 -117.233566076724 0,128,0 0,128,0
32.7030696822516 -117.233530756889 0,128,0 0,128,0
32.7030601470113 -117.23349669309 0,128,0 0,128,0
32.703049824685 -117.233464456167 0,128,0 0,128,0
32.7030387798026 -117.233435278547 0,128,0 0,128,0
32.7030271446783 -117.233409478555 0,128,0 0,128,0
32.7030150467439 -117.233387045754 0,128,0 0,128,0
32.7030026230122 -117.233368362287 0,128,0 0,128,0
32.702989997581 -117.233352571848 0,128,0 0,128,0
32.7029772817842 -117.23333891122 0,128,0 0,128,0
32.7029645330201 -117.233327180895 0,128,0 0,128,0
32.7029517477823 -117.233316972698 0,128,0 0,128,0
32.702938899927 -117.233307701009 0,128,0 0,128,0
32.7029259444554 -117.23329860101 0,128,0 0,128,0
32.7029127917696 -117.233288754139 0,128,0 0,128,0
32.7028993653492 -117.233277213295 0,128,0 0,128,0
32.7028856340159 -117.23326327483 0,128,0 0,128,0
32.7028716813303 -117.233247006715 0,128,0 0,128,0
32.7028576820247 -117.233228886193 0,128,0 0,128,0
32.7028437902262 -117.233208411962 0,128,0 0,128,0
32.7028301785306 -117.233185013197 0,128,0 0,128,0
32.7028170779192 -117.233158611198 0,128,0 0,128,0
32.7028047987997 -117.23312918997 0,128,0 0,128,0
32.7027937349647 -117.233097103984 0,128,0 0,128,0
32.7027843386897 -117.233063319989 0,128,0 0,128,0
32.702776972109 -117.233028328505 0,128,0 0,128,0
32.7027718433981 -117.232991934464 0,128,0 0,128,0
32.7027691102826 -117.232953941389 0,128,0 0,128,0
32.7027691517484 -117.232916244098 0,128,0 0,128,0
32.7027723232723 -117.232881495378 0,128,0 0,128,0
32.7027784740005 -117.232849785001 0,128,0 0,128,0
32.7027873189633 -117.232821052076 0,128,0 0,128,0
32.7027986488502 -117.232796320415 0,128,0 0,128,0
32.7028122670156 -117.232777568712 0,128,0 0,128,0
32.7028278330218 -117.232766068668 0,128,0 0,128,0
32.7028448220702 -117.232761649273 0,128,0 0,128,0
32.702862711025 -117.232763263115 0,128,0 0,128,0
32.7028811278884 -117.232770515314 0,128,0 0,128,0
32.7028996757609 -117.232780896307 0,128,0 0,128,0
32.7029181364667 -117.232791738046 0,128,0 0,128,0
32.7029363526264 -117.232798708242 0,128,0 0,128,0
32.7029544901078 -117.232801223236 0,128,0 0,128,0
32.7029727622121 -117.232801493004 0,128,0 0,128,0
32.7029912293436 -117.232801170511 0,128,0 0,128,0
32.7030098305796 -117.232802021206 0,128,0 0,128,0
32.7030284273125 -117.232806426066 0,128,0 0,128,0
32.7030468793177 -117.232815110859 0,128,0 0,128,0
32.7030650516051 -117.232827267179 0,128,0 0,128,0
32.7030828567471 -117.232842795605 0,128,0 0,128,0
32.7031003140971 -117.232858715756 0,128,0 0,128,0
32.7031174704741 -117.232873676418 0,128,0 0,128,0
32.7031344230026 -117.232886680774 0,128,0 0,128,0
32.7031512216265 -117.232898221261 0,128,0 0,128,0
32.7031679574625 -117.232908297351 0,128,0 0,128,0
32.7031846985821 -117.232917010061 0,128,0 0,128,0
32.7032014678915 -117.232924652581 0,128,0 0,128,0
32.7032180283094 -117.232933124703 0,128,0 0,128,0
32.7032340876171 -117.232943994965 0,128,0 0,128,0
32.7032496196397 -117.232957090009 0,128,0 0,128,0
32.7032645767468 -117.232972501875 0,128,0 0,128,0
32.7032791929915 -117.232988579368 0,128,0 0,128,0
32.7030391881637 -117.233349290805 255,0,0 255,0,0
32.7030263096538 -117.233337555976 255,0,0 255,0,0
32.7030130908854 -117.233325296139 255,0,0 255,0,0
32.7029993625939 -117.233312115589 255,0,0 255,0,0
32.7029849892366 -117.233297827859 255,0,0 255,0,0
32.7029698921521 -117.233281741329 255,0,0 255,0,0
32.7029540220447 -117.233263609948 255,0,0 255,0,0
32.7029374111594 -117.233243285822 255,0,0 255,0,0
32.7029201376155 -117.23321969514 255,0,0 255,0,0
32.7029023330376 -117.233191749606 255,0,0 255,0,0
32.7028841104479 -117.233157642856 255,0,0 255,0,0
32.7028657618746 -117.233116508037 255,0,0 255,0,0
32.7028477472706 -117.233068566712 255,0,0 255,0,0
32.7028308140809 -117.233015716753 255,0,0 255,0,0
32.7028159347897 -117.232961540895 255,0,0 255,0,0
32.7028040986896 -117.23290984871 255,0,0 255,0,0
32.702796022568 -117.232862637168 255,0,0 255,0,0
32.7027921608285 -117.232821010244 255,0,0 255,0,0
32.7027927064759 -117.232786125324 255,0,0 255,0,0
32.7027975460676 -117.23275859971 255,0,0 255,0,0
32.7028061559323 -117.232737635963 255,0,0 255,0,0
32.7028177733167 -117.232721522623 255,0,0 255,0,0
32.7028317292738 -117.232709786836 255,0,0 255,0,0
32.7028474007294 -117.232701606933 255,0,0 255,0,0
32.7028642368322 -117.232696560993 255,0,0 255,0,0
32.7028817578492 -117.232693987272 255,0,0 255,0,0
32.7028996288085 -117.232693618415 255,0,0 255,0,0
32.702917596278 -117.232696020522 255,0,0 255,0,0
32.7029354356775 -117.232700785851 255,0,0 255,0,0
32.7029530225821 -117.232707099865 255,0,0 255,0,0
32.7029703148134 -117.232711328983 255,0,0 255,0,0
32.7029874565622 -117.232711569405 255,0,0 255,0,0
32.7030045984985 -117.232706672848 255,0,0 255,0,0
32.7030218493036 -117.232698453945 255,0,0 255,0,0
32.7030392745022 -117.232686407008 255,0,0 255,0,0
32.7030569315827 -117.232670216992 255,0,0 255,0,0
32.7030748671672 -117.232650721009 255,0,0 255,0,0
32.7030930256512 -117.232630060035 255,0,0 255,0,0
32.7031113366807 -117.232609295119 255,0,0 255,0,0
32.703129664164 -117.232590258133 255,0,0 255,0,0
32.7031479685584 -117.232572916445 255,0,0 255,0,0
32.7031661916205 -117.232557102956 255,0,0 255,0,0
32.7031843325554 -117.232542472318 255,0,0 255,0,0
32.703202325287 -117.232529761806 255,0,0 255,0,0
32.7032201473375 -117.23251893095 255,0,0 255,0,0
32.7032376179015 -117.23251117406 255,0,0 255,0,0
32.7032545987529 -117.23250700417 255,0,0 255,0,0
32.7032709328219 -117.232507185243 255,0,0 255,0,0
32.7032865668834 -117.232511232395 255,0,0 255,0,0
32.7033015746099 -117.232518380272 255,0,0 255,0,0
32.7033161013322 -117.232527501599 255,0,0 255,0,0
32.7033301978782 -117.23253827187 255,0,0 255,0,0
32.7033441343192 -117.232549034512 255,0,0 255,0,0
32.7033583592745 -117.232557637397 255,0,0 255,0,0
32.7033731328603 -117.232563164844 255,0,0 255,0,0
32.7033887337151 -117.232564570673 255,0,0 255,0,0
32.7034055378694 -117.232559963716 255,0,0 255,0,0
32.7034240152421 -117.232547398542 255,0,0 255,0,0
32.7034442640276 -117.23252701861 255,0,0 255,0,0
32.7034661106991 -117.232500459446 255,0,0 255,0,0
32.7034893343095 -117.232469322715 255,0,0 255,0,0
32.7035136424026 -117.232435358288 255,0,0 255,0,0
32.7035383533965 -117.232401586487 255,0,0 255,0,0
32.7035627741689 -117.232370666426 255,0,0 255,0,0
32.7035856969099 -117.232346908182 255,0,0 255,0,0
32.7036062226757 -117.23233292761 255,0,0 255,0,0
32.7036237567388 -117.232330003613 255,0,0 255,0,0
32.7036378179503 -117.232338788131 255,0,0 255,0,0
32.7036484623446 -117.232358033229 255,0,0 255,0,0
32.7036562847325 -117.232385305135 255,0,0 255,0,0
32.7036623263393 -117.232417047708 255,0,0 255,0,0
32.7036673650075 -117.232450945733 255,0,0 255,0,0
32.7036717014711 -117.232486450806 255,0,0 255,0,0
32.7036759967428 -117.232521864308 255,0,0 255,0,0
32.7036807338257 -117.232556005443 255,0,0 255,0,0
32.7036863962527 -117.232587593258 255,0,0 255,0,0
32.7036934612029 -117.232615487183 255,0,0 255,0,0
32.7037018927711 -117.232640115966 255,0,0 255,0,0
32.7037114343229 -117.23266235923 255,0,0 255,0,0
32.7037220615431 -117.232682283505 255,0,0 255,0,0
32.7037337451832 -117.232699718311 255,0,0 255,0,0
32.7037461217626 -117.232715235459 255,0,0 255,0,0
32.7037590243995 -117.232728751298 255,0,0 255,0,0
32.7037722886268 -117.232740027936 255,0,0 255,0,0
32.7037852598257 -117.23274969099 255,0,0 255,0,0
32.703797252902 -117.23275833296 255,0,0 255,0,0
32.703807391533 -117.23276677636 255,0,0 255,0,0
32.7038149648923 -117.232775374456 255,0,0 255,0,0
32.703819677353 -117.232783681026 255,0,0 255,0,0
32.7038210237344 -117.232792077865 255,0,0 255,0,0
32.7038186243151 -117.232800979506 255,0,0 255,0,0
32.7038123795799 -117.232810475916 255,0,0 255,0,0
32.7038016464252 -117.232822442364 255,0,0 255,0,0
32.7037862021142 -117.232838147664 255,0,0 255,0,0
32.7037661019599 -117.232858475119 255,0,0 255,0,0
32.7037418173382 -117.232883693712 255,0,0 255,0,0
32.7037142281359 -117.232913276751 255,0,0 255,0,0
32.7036841574933 -117.232946830384 255,0,0 255,0,0
32.7036525372829 -117.232983342452 255,0,0 255,0,0
32.7036203422709 -117.233021497077 255,0,0 255,0,0
32.7035883814286 -117.233059976278 255,0,0 255,0,0
32.7035577782516 -117.233096215073 255,0,0 255,0,0
32.703528857919 -117.233129359274 255,0,0 255,0,0
32.7035015258749 -117.233159433335 255,0,0 255,0,0
32.7034753748175 -117.233187368083 255,0,0 255,0,0
32.7034503469043 -117.233213004156 255,0,0 255,0,0
32.7034262389196 -117.233236396995 255,0,0 255,0,0
32.7034028916944 -117.233257301675 255,0,0 255,0,0
32.7033800239845 -117.233275802746 255,0,0 255,0,0
32.703357168824 -117.23329271673 255,0,0 255,0,0
32.7033339537043 -117.23330879736 255,0,0 255,0,0
32.7033101123038 -117.23332484271 255,0,0 255,0,0
32.7032853499225 -117.233342070449 255,0,0 255,0,0
32.7032597519353 -117.233360474356 255,0,0 255,0,0
32.7032333951882 -117.233380460584 255,0,0 255,0,0
32.7032065826189 -117.233401703294 255,0,0 255,0,0
32.7031795965341 -117.233424428828 255,0,0 255,0,0
32.7031529322284 -117.233448306265 255,0,0 255,0,0
32.7031271575295 -117.233472588275 255,0,0 255,0,0
32.7031028301989 -117.23349712581 255,0,0 255,0,0
32.7030804235798 -117.233521798519 255,0,0 255,0,0
32.7030603346075 -117.233546512721 255,0,0 255,0,0
32.7030428930561 -117.233571198954 255,0,0 255,0,0
32.7030283712634 -117.233595809356 255,0,0 255,0,0
32.7030169937896 -117.233620315063 255,0,0 255,0,0
32.7030089423416 -117.233643757789 255,0,0 255,0,0
32.7030042544666 -117.233665753786 255,0,0 255,0,0
32.7030027757415 -117.233685657682 255,0,0 255,0,0
32.7030041996643 -117.233702043433 255,0,0 255,0,0
32.7030080997256 -117.233713533674 255,0,0 255,0,0
32.7030140287139 -117.233719537269 255,0,0 255,0,0
32.7030215520034 -117.233720850937 255,0,0 255,0,0
32.7030302867825 -117.233717940796 255,0,0 255,0,0
32.7030398774818 -117.23371111141 255,0,0 255,0,0
32.7030500654359 -117.2337006396 255,0,0 255,0,0
32.7030606518702 -117.233687062067 255,0,0 255,0,0
32.7030715759893 -117.233670619905 255,0,0 255,0,0
32.7030828842335 -117.233651320571 255,0,0 255,0,0
32.7030947240099 -117.233628972248 255,0,0 255,0,0
32.7031071514279 -117.233604355159 255,0,0 255,0,0
32.7031202922658 -117.233577649658 255,0,0 255,0,0
32.7031342598779 -117.233548923079 255,0,0 255,0,0
32.703149116653 -117.233518336621 255,0,0 255,0,0
};
\end{axis}

\end{tikzpicture}


==> images/pred.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={pred\_latitude},
xmin=32.7022122592445, xmax=32.7144987887253,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={pred\_longitude},
ymin=-117.235624649724, ymax=-117.21098747425,
ytick style={color=black}
]
\addplot [
forget plot,
mark=*,
only marks,
scatter,
scatter/@post marker code/.code={%
  \endscope
},
scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
visualization depends on={value \thisrow{draw} \as \drawcolor},
visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
32.7030527225596 -117.234383010496 0,0,0 0,0,0
32.7030613672064 -117.234377667754 0,0,0 0,0,0
32.7030705299703 -117.234371757778 0,0,0 0,0,0
32.7030802413806 -117.234365031283 0,0,0 0,0,0
32.7030905635021 -117.234357179654 0,0,0 0,0,0
32.7031016009905 -117.23434781158 0,0,0 0,0,0
32.7031135175066 -117.234336416347 0,0,0 0,0,0
32.7031265647771 -117.234322438067 0,0,0 0,0,0
32.7031410126198 -117.234305390568 0,0,0 0,0,0
32.7031572224482 -117.234284757797 0,0,0 0,0,0
32.7031756391377 -117.234259871682 0,0,0 0,0,0
32.703196818038 -117.234229870471 0,0,0 0,0,0
32.7032214597526 -117.23419364399 0,0,0 0,0,0
32.7032504542027 -117.234149763709 0,0,0 0,0,0
32.7032849341777 -117.234096397859 0,0,0 0,0,0
32.7033263344486 -117.234031218907 0,0,0 0,0,0
32.7033764417506 -117.233951329052 0,0,0 0,0,0
32.7034373954325 -117.233853272251 0,0,0 0,0,0
32.703511542978 -117.233733293988 0,0,0 0,0,0
32.7036009464665 -117.233588188445 0,0,0 0,0,0
32.7037061687682 -117.233417344554 0,0,0 0,0,0
32.7038256403966 -117.233223434201 0,0,0 0,0,0
32.7039559398188 -117.233012095493 0,0,0 0,0,0
32.7040913886868 -117.232792711399 0,0,0 0,0,0
32.7042244251096 -117.232577841111 0,0,0 0,0,0
32.7043483659842 -117.232378624668 0,0,0 0,0,0
32.7044583449707 -117.232203378635 0,0,0 0,0,0
32.7045533149014 -117.232054108551 0,0,0 0,0,0
32.7046354171806 -117.231927731466 0,0,0 0,0,0
32.7047118997896 -117.231812994624 0,0,0 0,0,0
32.7047911964545 -117.231696810844 0,0,0 0,0,0
32.7048822561832 -117.231565563515 0,0,0 0,0,0
32.7049951567538 -117.231404061755 0,0,0 0,0,0
32.7051392582213 -117.231198564164 0,0,0 0,0,0
32.7053233830223 -117.230936227596 0,0,0 0,0,0
32.7055561276441 -117.230604635821 0,0,0 0,0,0
32.7058493492905 -117.230186662361 0,0,0 0,0,0
32.7062191943317 -117.229658957335 0,0,0 0,0,0
32.7066873824558 -117.228990042239 0,0,0 0,0,0
32.7072824999874 -117.228138347131 0,0,0 0,0,0
32.7080404035726 -117.227051450316 0,0,0 0,0,0
32.7090011401163 -117.225670208252 0,0,0 0,0,0
32.7101959698953 -117.22394697994 0,0,0 0,0,0
32.7116117367418 -117.221896444872 0,0,0 0,0,0
32.7131184195141 -117.219700104623 0,0,0 0,0,0
32.714382669131 -117.217833314105 0,0,0 0,0,0
32.7151211210035 -117.216704368867 0,0,0 0,0,0
32.7151743261185 -117.216549289638 0,0,0 0,0,0
32.7146419965298 -117.21723394244 0,0,0 0,0,0
32.7136062390155 -117.218658121847 0,0,0 0,0,0
32.7124381239179 -117.220286913328 0,0,0 0,0,0
32.7113359028044 -117.22183135284 0,0,0 0,0,0
32.7103738107276 -117.22318098619 0,0,0 0,0,0
32.7096081959012 -117.224246264118 0,0,0 0,0,0
32.7090073019717 -117.225070413044 0,0,0 0,0,0
32.7085129296379 -117.225739820785 0,0,0 0,0,0
32.7080934836564 -117.226301545965 0,0,0 0,0,0
32.7076942759144 -117.226843089942 0,0,0 0,0,0
32.7073035054869 -117.227384674007 0,0,0 0,0,0
32.7069221730441 -117.227925393251 0,0,0 0,0,0
32.7065418817565 -117.228479963423 0,0,0 0,0,0
32.7061838670875 -117.229012245786 0,0,0 0,0,0
32.7058509698592 -117.229516222918 0,0,0 0,0,0
32.7055538706426 -117.229971460596 0,0,0 0,0,0
32.7053110981555 -117.230341226869 0,0,0 0,0,0
32.7051035218365 -117.230657044725 0,0,0 0,0,0
32.7049272787041 -117.23092328616 0,0,0 0,0,0
32.7047706171203 -117.231160360321 0,0,0 0,0,0
32.7046266051307 -117.231380945109 0,0,0 0,0,0
32.7044928795603 -117.231589564955 0,0,0 0,0,0
32.7043680214271 -117.231788961931 0,0,0 0,0,0
32.7042539485143 -117.231974462384 0,0,0 0,0,0
32.7041502045808 -117.232145992642 0,0,0 0,0,0
32.7040543608507 -117.232307580138 0,0,0 0,0,0
32.7039666135973 -117.232457864533 0,0,0 0,0,0
32.7038867594388 -117.232596307753 0,0,0 0,0,0
32.7038160413457 -117.232719204749 0,0,0 0,0,0
32.7037542783687 -117.232826007558 0,0,0 0,0,0
32.7037016214395 -117.232915392606 0,0,0 0,0,0
32.7036569652226 -117.232988972239 0,0,0 0,0,0
32.7036196909955 -117.233047119075 0,0,0 0,0,0
32.7035890349933 -117.233090519613 0,0,0 0,0,0
32.7035633442343 -117.233122286083 0,0,0 0,0,0
32.7035415926592 -117.233144192869 0,0,0 0,0,0
32.7035225737447 -117.233158905358 0,0,0 0,0,0
32.7035055010266 -117.233168208182 0,0,0 0,0,0
32.7034893058244 -117.233175218498 0,0,0 0,0,0
32.7034729520313 -117.233183163884 0,0,0 0,0,0
32.7034562239004 -117.233192845032 0,0,0 0,0,0
32.7034387390029 -117.233205644502 0,0,0 0,0,0
32.7034202121834 -117.233222794967 0,0,0 0,0,0
32.7034005390991 -117.233245118897 0,0,0 0,0,0
32.7033794487348 -117.233274148445 0,0,0 0,0,0
32.7033578391468 -117.233307374536 0,0,0 0,0,0
32.7033365308466 -117.233342179023 0,0,0 0,0,0
32.7033162931196 -117.233375487754 0,0,0 0,0,0
32.7032978113316 -117.23340407745 0,0,0 0,0,0
32.7032810704672 -117.233427222703 0,0,0 0,0,0
32.7032660120565 -117.233444435784 0,0,0 0,0,0
32.7032523450421 -117.233456286957 0,0,0 0,0,0
32.7032397879394 -117.233463589006 0,0,0 0,0,0
32.7032282379343 -117.233466397492 0,0,0 0,0,0
32.7032174428115 -117.233465522215 0,0,0 0,0,0
32.7032073807631 -117.233460544286 0,0,0 0,0,0
32.703197788682 -117.233452370594 0,0,0 0,0,0
32.703188457702 -117.233441745395 0,0,0 0,0,0
32.7031792766882 -117.233428997203 0,0,0 0,0,0
32.7031699799117 -117.233415759003 0,0,0 0,0,0
32.7031605249397 -117.233402134376 0,0,0 0,0,0
32.7031508787736 -117.233388107831 0,0,0 0,0,0
32.7031407678718 -117.233375644579 0,0,0 0,0,0
32.7031298813772 -117.233367622609 0,0,0 0,0,0
32.7031182104281 -117.233365160772 0,0,0 0,0,0
32.7031058482637 -117.233368498846 0,0,0 0,0,0
32.7030928800479 -117.233377429257 0,0,0 0,0,0
32.7030794786086 -117.233390464099 0,0,0 0,0,0
32.7030658057363 -117.233407090207 0,0,0 0,0,0
32.7030520099733 -117.233426763844 0,0,0 0,0,0
32.7030382226975 -117.233448935594 0,0,0 0,0,0
32.7030245558187 -117.23347307123 0,0,0 0,0,0
32.7030111635507 -117.233497862389 0,0,0 0,0,0
32.702998157949 -117.23352185941 0,0,0 0,0,0
32.7029855997927 -117.23354460176 0,0,0 0,0,0
32.7029736216679 -117.233565105216 0,0,0 0,0,0
32.7029622959821 -117.233582551173 0,0,0 0,0,0
32.7029516488465 -117.233596228765 0,0,0 0,0,0
32.7029413849055 -117.233605418115 0,0,0 0,0,0
32.7029311937126 -117.233609375209 0,0,0 0,0,0
32.7029206918263 -117.233607367207 0,0,0 0,0,0
32.702909455921 -117.233598465402 0,0,0 0,0,0
32.7028972030925 -117.233581886722 0,0,0 0,0,0
32.7028836616742 -117.233556643204 0,0,0 0,0,0
32.7028684617235 -117.233521233183 0,0,0 0,0,0
32.7028511207619 -117.233473619694 0,0,0 0,0,0
32.7028310899967 -117.233411572432 0,0,0 0,0,0
32.7028081291183 -117.233335091492 0,0,0 0,0,0
32.7027816321031 -117.233242478389 0,0,0 0,0,0
32.7027511234371 -117.233133427937 0,0,0 0,0,0
32.7027161088449 -117.233007788712 0,0,0 0,0,0
32.7026759373403 -117.232864554897 0,0,0 0,0,0
32.702630091907 -117.232703680119 0,0,0 0,0,0
32.7025767914136 -117.232518456436 0,0,0 0,0,0
32.7025132347994 -117.232298372465 0,0,0 0,0,0
32.7032748732504 -117.232996411357 255,255,0 255,255,0
32.7032931814874 -117.232999018317 255,255,0 255,255,0
32.7033116098407 -117.233001323622 255,255,0 255,255,0
32.703330135076 -117.233003531445 255,255,0 255,255,0
32.7033488544525 -117.233005120024 255,255,0 255,255,0
32.703368036239 -117.233005038883 255,255,0 255,255,0
32.7033878692313 -117.233002692807 255,255,0 255,255,0
32.7034081034898 -117.232999429068 255,255,0 255,255,0
32.7034282922218 -117.232997158872 255,255,0 255,255,0
32.7034480424493 -117.232997329365 255,255,0 255,255,0
32.7034668655609 -117.233001428357 255,255,0 255,255,0
32.7034844487806 -117.233009962243 255,255,0 255,255,0
32.7035007456691 -117.233022475747 255,255,0 255,255,0
32.7035156518854 -117.23303865912 255,255,0 255,255,0
32.7035289734981 -117.233058434435 255,255,0 255,255,0
32.7035413230799 -117.233079357267 255,255,0 255,255,0
32.7035534018035 -117.233098908555 255,255,0 255,255,0
32.7035655033329 -117.233115881999 255,255,0 255,255,0
32.7035775128358 -117.233130270779 255,255,0 255,255,0
32.7035892733792 -117.233142139031 255,255,0 255,255,0
32.7036003525567 -117.233152208144 255,255,0 255,255,0
32.7036103345422 -117.233160971972 255,255,0 255,255,0
32.7036185164331 -117.233169568285 255,255,0 255,255,0
32.7036248151683 -117.233177542201 255,255,0 255,255,0
32.7036293464295 -117.233184086878 255,255,0 255,255,0
32.7036316624937 -117.233189782972 255,255,0 255,255,0
32.7036310575387 -117.233196009378 255,255,0 255,255,0
32.703626661122 -117.233204691249 255,255,0 255,255,0
32.7036181750244 -117.233216765502 255,255,0 255,255,0
32.7036058240283 -117.233232246218 255,255,0 255,255,0
32.7035903388409 -117.233250197149 255,255,0 255,255,0
32.7035727864083 -117.233268813451 255,255,0 255,255,0
32.7035542644578 -117.233286147316 255,255,0 255,255,0
32.7035357060511 -117.233300445792 255,255,0 255,255,0
32.703517940199 -117.233309896724 255,255,0 255,255,0
32.7035006913082 -117.233315174338 255,255,0 255,255,0
32.7034830609281 -117.233318557538 255,255,0 255,255,0
32.7034643077211 -117.233321990136 255,255,0 255,255,0
32.7034437464168 -117.233327616557 255,255,0 255,255,0
32.7034208650488 -117.23333745381 255,255,0 255,255,0
32.7033953637384 -117.233353290355 255,255,0 255,255,0
32.7033674460678 -117.233375842605 255,255,0 255,255,0
32.70333788078 -117.233403877678 255,255,0 255,255,0
32.7033074319865 -117.233435635211 255,255,0 255,255,0
32.7032767925081 -117.233469229643 255,255,0 255,255,0
32.7032463808116 -117.233503595707 255,255,0 255,255,0
32.7032166906864 -117.233537145144 255,255,0 255,255,0
32.7031880046964 -117.23356876961 255,255,0 255,255,0
32.7031604622194 -117.233598379764 255,255,0 255,255,0
32.703134149583 -117.233626195019 255,255,0 255,255,0
32.7031092236189 -117.233651940984 255,255,0 255,255,0
32.7030857678406 -117.233675470519 255,255,0 255,255,0
32.7030637738871 -117.233697103622 255,255,0 255,255,0
32.7030431943258 -117.233717886053 255,255,0 255,255,0
32.7030240835871 -117.233738256827 255,255,0 255,255,0
32.7030064694053 -117.23375869889 255,255,0 255,255,0
32.7029903676931 -117.233779402321 255,255,0 255,255,0
32.7029757579186 -117.233800841888 255,255,0 255,255,0
32.7029625771483 -117.23382255566 255,255,0 255,255,0
32.7029507221338 -117.233844001747 255,255,0 255,255,0
32.7029400408303 -117.233864300944 255,255,0 255,255,0
32.7029304803224 -117.23388392586 255,255,0 255,255,0
32.7029219706871 -117.233902736843 255,255,0 255,255,0
32.7029145078556 -117.233921076638 255,255,0 255,255,0
32.7029080529616 -117.233938788913 255,255,0 255,255,0
32.7029026093875 -117.233956201294 255,255,0 255,255,0
32.702898199361 -117.233973497465 255,255,0 255,255,0
32.7028948505051 -117.233990688513 255,255,0 255,255,0
32.7028925438508 -117.234007710896 255,255,0 255,255,0
32.7028912751145 -117.234024548921 255,255,0 255,255,0
32.7028910780967 -117.234041329263 255,255,0 255,255,0
32.702891979246 -117.234058230671 255,255,0 255,255,0
32.7028939585126 -117.234075419324 255,255,0 255,255,0
32.7028969525074 -117.234092926505 255,255,0 255,255,0
32.7029008837955 -117.23411076964 255,255,0 255,255,0
32.7029056462155 -117.234128933801 255,255,0 255,255,0
32.7029111025944 -117.234147391976 255,255,0 255,255,0
32.7029170510825 -117.234165898706 255,255,0 255,255,0
32.7029232738662 -117.234184210927 255,255,0 255,255,0
32.7029295027247 -117.234201826831 255,255,0 255,255,0
32.7029355699763 -117.234218526603 255,255,0 255,255,0
32.7029413384916 -117.234234084596 255,255,0 255,255,0
32.7029467063903 -117.234248339626 255,255,0 255,255,0
32.7029516514391 -117.234261276266 255,255,0 255,255,0
32.7029562007509 -117.234273022584 255,255,0 255,255,0
32.7029604057033 -117.234283852872 255,255,0 255,255,0
32.7029642874855 -117.234293965537 255,255,0 255,255,0
32.7029678987077 -117.234303657067 255,255,0 255,255,0
32.7029712677809 -117.234313041408 255,255,0 255,255,0
32.7029744056119 -117.234322076236 255,255,0 255,255,0
32.7029772857227 -117.234330573151 255,255,0 255,255,0
32.7029798598574 -117.234338302265 255,255,0 255,255,0
32.7029820676523 -117.234345020512 255,255,0 255,255,0
32.7029839046532 -117.234350643049 255,255,0 255,255,0
32.7029853912678 -117.234355194783 255,255,0 255,255,0
32.7029865607802 -117.234358833054 255,255,0 255,255,0
32.7029874521033 -117.234361808476 255,255,0 255,255,0
32.7029880906534 -117.234364269175 255,255,0 255,255,0
32.7029885068437 -117.234366389636 255,255,0 255,255,0
32.7029887304135 -117.234368329572 255,255,0 255,255,0
32.7029887781096 -117.234370188788 255,255,0 255,255,0
32.7029886639986 -117.234371991212 255,255,0 255,255,0
32.7029884002803 -117.234373745048 255,255,0 255,255,0
32.7029879983856 -117.23437546935 255,255,0 255,255,0
32.7029874761544 -117.234377196582 255,255,0 255,255,0
32.702986853208 -117.234378942436 255,255,0 255,255,0
32.702986151917 -117.234380748544 255,255,0 255,255,0
32.7029854050244 -117.23438264108 255,255,0 255,255,0
32.7029845893014 -117.234384616858 255,255,0 255,255,0
32.702983690586 -117.234386662644 255,255,0 255,255,0
32.7029827158955 -117.234388796154 255,255,0 255,255,0
32.7029816428809 -117.234391014508 255,255,0 255,255,0
32.7029804714604 -117.234393284381 255,255,0 255,255,0
32.7029791953683 -117.234395593022 255,255,0 255,255,0
32.7029777862785 -117.234397845172 255,255,0 255,255,0
32.7029762160159 -117.234399991237 255,255,0 255,255,0
32.702974464712 -117.234402003021 255,255,0 255,255,0
32.7029725122996 -117.234403840846 255,255,0 255,255,0
32.7029703785105 -117.234405557498 255,255,0 255,255,0
32.7029681056768 -117.234407192382 255,255,0 255,255,0
32.702965731956 -117.234408756592 255,255,0 255,255,0
32.7029632954808 -117.234410283543 255,255,0 255,255,0
32.7029608588016 -117.234411840564 255,255,0 255,255,0
32.7029585112011 -117.234413520048 255,255,0 255,255,0
32.7029563854528 -117.234415420593 255,255,0 255,255,0
32.7029546132334 -117.234417606214 255,255,0 255,255,0
32.7029533275018 -117.234420106297 255,255,0 255,255,0
32.7029526667773 -117.234422957607 255,255,0 255,255,0
32.7029527597925 -117.234426154342 255,255,0 255,255,0
32.7029536710748 -117.234429640485 255,255,0 255,255,0
32.7029554204131 -117.234433374078 255,255,0 255,255,0
32.7029579752829 -117.234437305513 255,255,0 255,255,0
32.7029612451766 -117.234441339162 255,255,0 255,255,0
32.7029651511171 -117.23444539234 255,255,0 255,255,0
32.7029695999081 -117.234449443704 255,255,0 255,255,0
32.7029745065394 -117.234453473668 255,255,0 255,255,0
32.7029797931944 -117.234457464149 255,255,0 255,255,0
32.702985388368 -117.234461398345 255,255,0 255,255,0
32.7029911743455 -117.234465269941 255,255,0 255,255,0
32.7029970118007 -117.234469049479 255,255,0 255,255,0
32.7030027823441 -117.234472731598 255,255,0 255,255,0
32.7030084200172 -117.234476328935 255,255,0 255,255,0
32.7030139293568 -117.234479844383 255,255,0 255,255,0
32.7031433480805 -117.233516957614 0,0,255 0,0,255
32.70315987332 -117.233530059395 0,0,255 0,0,255
32.7031763286007 -117.233542997406 0,0,255 0,0,255
32.7031929130469 -117.233555455977 0,0,255 0,0,255
32.7032097658418 -117.233567078658 0,0,255 0,0,255
32.7032267597192 -117.233578636854 0,0,255 0,0,255
32.7032438488304 -117.233590340483 0,0,255 0,0,255
32.703261031139 -117.233602085015 0,0,255 0,0,255
32.7032780165602 -117.233614721603 0,0,255 0,0,255
32.7032947316362 -117.233628172964 0,0,255 0,0,255
32.703311163962 -117.233642073492 0,0,255 0,0,255
32.703327418531 -117.233655735286 0,0,255 0,0,255
32.7033436129501 -117.233668563634 0,0,255 0,0,255
32.7033600829967 -117.233679496983 0,0,255 0,0,255
32.7033772037671 -117.233687554361 0,0,255 0,0,255
32.7033950089619 -117.233692609244 0,0,255 0,0,255
32.7034137062294 -117.233694265887 0,0,255 0,0,255
32.7034335528833 -117.233692139389 0,0,255 0,0,255
32.7034547624294 -117.233686008946 0,0,255 0,0,255
32.7034774863285 -117.233675722262 0,0,255 0,0,255
32.7035016505955 -117.233661609369 0,0,255 0,0,255
32.7035270867045 -117.233644180976 0,0,255 0,0,255
32.7035536564603 -117.23362380792 0,0,255 0,0,255
32.7035811994552 -117.233600815012 0,0,255 0,0,255
32.7036092681805 -117.23357592234 0,0,255 0,0,255
32.7036377909387 -117.233549231111 0,0,255 0,0,255
32.7036670732205 -117.233520182145 0,0,255 0,0,255
32.7036980590969 -117.233487238751 0,0,255 0,0,255
32.703730655048 -117.233450549586 0,0,255 0,0,255
32.7037645359994 -117.233410714143 0,0,255 0,0,255
32.7037986888216 -117.233369368118 0,0,255 0,0,255
32.70383259514 -117.23332684018 0,0,255 0,0,255
32.7038656222021 -117.233283570082 0,0,255 0,0,255
32.7038970161992 -117.233240123293 0,0,255 0,0,255
32.7039259025334 -117.233197201489 0,0,255 0,0,255
32.7039512961663 -117.233155645823 0,0,255 0,0,255
32.703972125238 -117.233116429396 0,0,255 0,0,255
32.7039872550469 -117.233080604389 0,0,255 0,0,255
32.703995181871 -117.233049817189 0,0,255 0,0,255
32.7039949492669 -117.233025097339 0,0,255 0,0,255
32.703986794897 -117.233006090066 0,0,255 0,0,255
32.7039711771266 -117.232992213426 0,0,255 0,0,255
32.7039487188515 -117.232982705862 0,0,255 0,0,255
32.703920145436 -117.232976678625 0,0,255 0,0,255
32.7038862241647 -117.232973165923 0,0,255 0,0,255
32.7038477106752 -117.232971167398 0,0,255 0,0,255
32.7038053054507 -117.232969679568 0,0,255 0,0,255
32.7037596212102 -117.232967714834 0,0,255 0,0,255
32.7037114390116 -117.232965166415 0,0,255 0,0,255
32.7036614884718 -117.232961929663 0,0,255 0,0,255
32.7036104447435 -117.232957901012 0,0,255 0,0,255
32.7035589281222 -117.232952976605 0,0,255 0,0,255
32.7035075058257 -117.232947050613 0,0,255 0,0,255
32.7034566955293 -117.232940013244 0,0,255 0,0,255
32.7034069702985 -117.232931748425 0,0,255 0,0,255
32.7033587646373 -117.232922131117 0,0,255 0,0,255
32.7033124814546 -117.232911024175 0,0,255 0,0,255
32.7032684998437 -117.232898274654 0,0,255 0,0,255
32.7032271836614 -117.232883709413 0,0,255 0,0,255
32.7031888910032 -117.232867129791 0,0,255 0,0,255
32.7031539847874 -117.23284830507 0,0,255 0,0,255
32.7031228448069 -117.232826964325 0,0,255 0,0,255
32.7030958817921 -117.232802786109 0,0,255 0,0,255
32.7030727942086 -117.232776086362 0,0,255 0,0,255
32.7030533482801 -117.232747197851 0,0,255 0,0,255
32.7030373643559 -117.232716485062 0,0,255 0,0,255
32.7030247051496 -117.232684358434 0,0,255 0,0,255
32.7030152650374 -117.232651287841 0,0,255 0,0,255
32.7030089597905 -117.232617814925 0,0,255 0,0,255
32.7030057162727 -117.232584563528 0,0,255 0,0,255
32.7030054617897 -117.23255224712 0,0,255 0,0,255
32.7030081129593 -117.232521671776 0,0,255 0,0,255
32.7030133281225 -117.232492339078 0,0,255 0,0,255
32.7030207013183 -117.232464291454 0,0,255 0,0,255
32.7030297793124 -117.23243750004 0,0,255 0,0,255
32.7030401097938 -117.232412161286 0,0,255 0,0,255
32.7030512674347 -117.232389648986 0,0,255 0,0,255
32.7030628157657 -117.232374107088 0,0,255 0,0,255
32.7030744180682 -117.232365632917 0,0,255 0,0,255
32.7030857253356 -117.232366031681 0,0,255 0,0,255
32.7030964443364 -117.23237531173 0,0,255 0,0,255
32.7031063017645 -117.232394260546 0,0,255 0,0,255
32.703115133761 -117.232421004448 0,0,255 0,0,255
32.703122675469 -117.232456252918 0,0,255 0,0,255
32.7031288954464 -117.232498565037 0,0,255 0,0,255
32.7031339416073 -117.232544814842 0,0,255 0,0,255
32.7031380232868 -117.232592234235 0,0,255 0,0,255
32.7031414921774 -117.232638128601 0,0,255 0,0,255
32.7031446407859 -117.232681241875 0,0,255 0,0,255
32.70314767476 -117.232722070557 0,0,255 0,0,255
32.7031507925284 -117.232760906704 0,0,255 0,0,255
32.7031541638333 -117.232797507918 0,0,255 0,0,255
32.7031578641018 -117.232832354059 0,0,255 0,0,255
32.7031618330536 -117.232867643777 0,0,255 0,0,255
32.7031662019255 -117.232903235503 0,0,255 0,0,255
32.7031712697402 -117.232937115609 0,0,255 0,0,255
32.7031773009443 -117.232967845892 0,0,255 0,0,255
32.7031844454699 -117.232994781933 0,0,255 0,0,255
32.7031927707689 -117.233017917797 0,0,255 0,0,255
32.7032022174242 -117.23303782795 0,0,255 0,0,255
32.7032126982451 -117.23305517281 0,0,255 0,0,255
32.7032242044863 -117.233070035387 0,0,255 0,0,255
32.7032364314283 -117.233084456846 0,0,255 0,0,255
32.7032490854091 -117.233099927635 0,0,255 0,0,255
32.7032618971788 -117.233117301242 0,0,255 0,0,255
32.7032746735593 -117.233136289088 0,0,255 0,0,255
32.7032872323925 -117.233156607221 0,0,255 0,0,255
32.7032994039472 -117.233177980417 0,0,255 0,0,255
32.7033110317706 -117.233200145476 0,0,255 0,0,255
32.7033219730408 -117.23322285371 0,0,255 0,0,255
32.7033320984858 -117.233245872683 0,0,255 0,0,255
32.703341291942 -117.233268987275 0,0,255 0,0,255
32.7033494059874 -117.233292000946 0,0,255 0,0,255
32.7033564208409 -117.233313915455 0,0,255 0,0,255
32.7033621731889 -117.233334142188 0,0,255 0,0,255
32.7033664807091 -117.233352266733 0,0,255 0,0,255
32.703369186908 -117.23336770681 0,0,255 0,0,255
32.7033697245369 -117.233381224342 0,0,255 0,0,255
32.7033673481138 -117.233394397183 0,0,255 0,0,255
32.703361477578 -117.233408613897 0,0,255 0,0,255
32.7033521201477 -117.233423637813 0,0,255 0,0,255
32.7033396177095 -117.233438589195 0,0,255 0,0,255
32.7033242825105 -117.233453064737 0,0,255 0,0,255
32.7033063736044 -117.233467132685 0,0,255 0,0,255
32.7032861983473 -117.233480884389 0,0,255 0,0,255
32.7032639994659 -117.23349479295 0,0,255 0,0,255
32.703240155462 -117.233508997017 0,0,255 0,0,255
32.7032150916867 -117.233523418104 0,0,255 0,0,255
32.7031893088656 -117.233537455079 0,0,255 0,0,255
32.7031632879698 -117.233550389765 0,0,255 0,0,255
32.7031374054334 -117.233561387536 0,0,255 0,0,255
32.7031118699761 -117.233569224358 0,0,255 0,0,255
32.7030868034505 -117.233572256001 0,0,255 0,0,255
32.7030620103101 -117.23357055853 0,0,255 0,0,255
32.7030372952264 -117.233564002096 0,0,255 0,0,255
32.7030124043284 -117.233554311651 0,0,255 0,0,255
32.7029872000679 -117.233542960906 0,0,255 0,0,255
32.7029616039564 -117.233530591245 0,0,255 0,0,255
32.7029356119391 -117.233517981972 0,0,255 0,0,255
32.7029093037504 -117.233506023022 0,0,255 0,0,255
32.7028828751471 -117.233495599145 0,0,255 0,0,255
32.7028564929917 -117.233486580042 0,0,255 0,0,255
32.7028302149589 -117.233478389019 0,0,255 0,0,255
32.7028135060115 -117.233512642938 0,128,0 0,128,0
32.7028058546105 -117.233522971819 0,128,0 0,128,0
32.7027988972291 -117.233533412088 0,128,0 0,128,0
32.7027931013736 -117.233544129728 0,128,0 0,128,0
32.7027889408618 -117.233555440044 0,128,0 0,128,0
32.7027867618302 -117.233567172393 0,128,0 0,128,0
32.7027869259173 -117.233579834389 0,128,0 0,128,0
32.7027895861691 -117.233593566783 0,128,0 0,128,0
32.7027946800417 -117.233608085468 0,128,0 0,128,0
32.7028019782651 -117.233622718438 0,128,0 0,128,0
32.7028110434374 -117.233636195438 0,128,0 0,128,0
32.7028214728963 -117.233647564782 0,128,0 0,128,0
32.7028329809979 -117.233656298367 0,128,0 0,128,0
32.7028454445782 -117.233662728315 0,128,0 0,128,0
32.7028589085517 -117.233668366346 0,128,0 0,128,0
32.702873327706 -117.233674065487 0,128,0 0,128,0
32.7028885647159 -117.233680031769 0,128,0 0,128,0
32.7029044371969 -117.233685838532 0,128,0 0,128,0
32.7029207429204 -117.233690456864 0,128,0 0,128,0
32.702937418827 -117.233693972454 0,128,0 0,128,0
32.7029544305678 -117.233697095112 0,128,0 0,128,0
32.7029716928858 -117.23370011314 0,128,0 0,128,0
32.7029891458195 -117.233702944444 0,128,0 0,128,0
32.7030067472584 -117.233705370752 0,128,0 0,128,0
32.7030245118052 -117.233707967713 0,128,0 0,128,0
32.7030424011497 -117.233711088848 0,128,0 0,128,0
32.703060341741 -117.233715173353 0,128,0 0,128,0
32.7030783081731 -117.23372010595 0,128,0 0,128,0
32.7030962771095 -117.23372563205 0,128,0 0,128,0
32.7031141737079 -117.23373203577 0,128,0 0,128,0
32.7031319421752 -117.233739478183 0,128,0 0,128,0
32.7031495876359 -117.233748068956 0,128,0 0,128,0
32.7031670988711 -117.233757853762 0,128,0 0,128,0
32.7031844648249 -117.233768809142 0,128,0 0,128,0
32.7032017401353 -117.233780821922 0,128,0 0,128,0
32.7032189590716 -117.233793718132 0,128,0 0,128,0
32.7032361167579 -117.233807424211 0,128,0 0,128,0
32.703253327839 -117.233821507088 0,128,0 0,128,0
32.7032704615784 -117.233836222779 0,128,0 0,128,0
32.7032874660583 -117.233851455434 0,128,0 0,128,0
32.7033042431292 -117.233867106466 0,128,0 0,128,0
32.7033208644405 -117.233882698198 0,128,0 0,128,0
32.7033375196259 -117.233897536022 0,128,0 0,128,0
32.7033544192401 -117.233910984281 0,128,0 0,128,0
32.7033714137427 -117.233923030718 0,128,0 0,128,0
32.7033878998643 -117.233934182954 0,128,0 0,128,0
32.7034030159245 -117.233945060851 0,128,0 0,128,0
32.703415784687 -117.233956179748 0,128,0 0,128,0
32.7034254150089 -117.233967640072 0,128,0 0,128,0
32.7034311510804 -117.233979563225 0,128,0 0,128,0
32.7034325398211 -117.233991794174 0,128,0 0,128,0
32.7034294912331 -117.234003972934 0,128,0 0,128,0
32.7034220495972 -117.234015968167 0,128,0 0,128,0
32.703410404101 -117.234027720513 0,128,0 0,128,0
32.7033950951074 -117.234038927724 0,128,0 0,128,0
32.7033770074929 -117.23404897103 0,128,0 0,128,0
32.7033571919164 -117.234057134619 0,128,0 0,128,0
32.7033367148035 -117.234062708595 0,128,0 0,128,0
32.7033163921682 -117.234065244684 0,128,0 0,128,0
32.7032967668977 -117.234064615534 0,128,0 0,128,0
32.7032781287876 -117.234061041394 0,128,0 0,128,0
32.7032606331164 -117.234054848933 0,128,0 0,128,0
32.7032444346584 -117.234046161738 0,128,0 0,128,0
32.7032296052274 -117.234035081137 0,128,0 0,128,0
32.7032162591261 -117.234021385299 0,128,0 0,128,0
32.7032042406159 -117.234005439853 0,128,0 0,128,0
32.7031934206775 -117.233987469849 0,128,0 0,128,0
32.7031836462268 -117.23396769967 0,128,0 0,128,0
32.7031746684897 -117.233946797105 0,128,0 0,128,0
32.7031662703219 -117.233925381638 0,128,0 0,128,0
32.7031585198151 -117.233902970837 0,128,0 0,128,0
32.7031512349379 -117.233880190436 0,128,0 0,128,0
32.7031442347748 -117.233857595299 0,128,0 0,128,0
32.7031374358553 -117.233835303927 0,128,0 0,128,0
32.7031308553859 -117.233812762882 0,128,0 0,128,0
32.7031244939745 -117.233789238349 0,128,0 0,128,0
32.7031183332336 -117.233764019576 0,128,0 0,128,0
32.7031122985311 -117.233736445812 0,128,0 0,128,0
32.7031062820929 -117.233705976788 0,128,0 0,128,0
32.7031001148086 -117.233672679203 0,128,0 0,128,0
32.7030935363139 -117.233637536832 0,128,0 0,128,0
32.7030863223631 -117.233601891671 0,128,0 0,128,0
32.7030783973633 -117.233566076724 0,128,0 0,128,0
32.7030696822516 -117.233530756889 0,128,0 0,128,0
32.7030601470113 -117.23349669309 0,128,0 0,128,0
32.703049824685 -117.233464456167 0,128,0 0,128,0
32.7030387798026 -117.233435278547 0,128,0 0,128,0
32.7030271446783 -117.233409478555 0,128,0 0,128,0
32.7030150467439 -117.233387045754 0,128,0 0,128,0
32.7030026230122 -117.233368362287 0,128,0 0,128,0
32.702989997581 -117.233352571848 0,128,0 0,128,0
32.7029772817842 -117.23333891122 0,128,0 0,128,0
32.7029645330201 -117.233327180895 0,128,0 0,128,0
32.7029517477823 -117.233316972698 0,128,0 0,128,0
32.702938899927 -117.233307701009 0,128,0 0,128,0
32.7029259444554 -117.23329860101 0,128,0 0,128,0
32.7029127917696 -117.233288754139 0,128,0 0,128,0
32.7028993653492 -117.233277213295 0,128,0 0,128,0
32.7028856340159 -117.23326327483 0,128,0 0,128,0
32.7028716813303 -117.233247006715 0,128,0 0,128,0
32.7028576820247 -117.233228886193 0,128,0 0,128,0
32.7028437902262 -117.233208411962 0,128,0 0,128,0
32.7028301785306 -117.233185013197 0,128,0 0,128,0
32.7028170779192 -117.233158611198 0,128,0 0,128,0
32.7028047987997 -117.23312918997 0,128,0 0,128,0
32.7027937349647 -117.233097103984 0,128,0 0,128,0
32.7027843386897 -117.233063319989 0,128,0 0,128,0
32.702776972109 -117.233028328505 0,128,0 0,128,0
32.7027718433981 -117.232991934464 0,128,0 0,128,0
32.7027691102826 -117.232953941389 0,128,0 0,128,0
32.7027691517484 -117.232916244098 0,128,0 0,128,0
32.7027723232723 -117.232881495378 0,128,0 0,128,0
32.7027784740005 -117.232849785001 0,128,0 0,128,0
32.7027873189633 -117.232821052076 0,128,0 0,128,0
32.7027986488502 -117.232796320415 0,128,0 0,128,0
32.7028122670156 -117.232777568712 0,128,0 0,128,0
32.7028278330218 -117.232766068668 0,128,0 0,128,0
32.7028448220702 -117.232761649273 0,128,0 0,128,0
32.702862711025 -117.232763263115 0,128,0 0,128,0
32.7028811278884 -117.232770515314 0,128,0 0,128,0
32.7028996757609 -117.232780896307 0,128,0 0,128,0
32.7029181364667 -117.232791738046 0,128,0 0,128,0
32.7029363526264 -117.232798708242 0,128,0 0,128,0
32.7029544901078 -117.232801223236 0,128,0 0,128,0
32.7029727622121 -117.232801493004 0,128,0 0,128,0
32.7029912293436 -117.232801170511 0,128,0 0,128,0
32.7030098305796 -117.232802021206 0,128,0 0,128,0
32.7030284273125 -117.232806426066 0,128,0 0,128,0
32.7030468793177 -117.232815110859 0,128,0 0,128,0
32.7030650516051 -117.232827267179 0,128,0 0,128,0
32.7030828567471 -117.232842795605 0,128,0 0,128,0
32.7031003140971 -117.232858715756 0,128,0 0,128,0
32.7031174704741 -117.232873676418 0,128,0 0,128,0
32.7031344230026 -117.232886680774 0,128,0 0,128,0
32.7031512216265 -117.232898221261 0,128,0 0,128,0
32.7031679574625 -117.232908297351 0,128,0 0,128,0
32.7031846985821 -117.232917010061 0,128,0 0,128,0
32.7032014678915 -117.232924652581 0,128,0 0,128,0
32.7032180283094 -117.232933124703 0,128,0 0,128,0
32.7032340876171 -117.232943994965 0,128,0 0,128,0
32.7032496196397 -117.232957090009 0,128,0 0,128,0
32.7032645767468 -117.232972501875 0,128,0 0,128,0
32.7032791929915 -117.232988579368 0,128,0 0,128,0
32.7030391881637 -117.233349290805 255,0,0 255,0,0
32.7030263096538 -117.233337555976 255,0,0 255,0,0
32.7030130908854 -117.233325296139 255,0,0 255,0,0
32.7029993625939 -117.233312115589 255,0,0 255,0,0
32.7029849892366 -117.233297827859 255,0,0 255,0,0
32.7029698921521 -117.233281741329 255,0,0 255,0,0
32.7029540220447 -117.233263609948 255,0,0 255,0,0
32.7029374111594 -117.233243285822 255,0,0 255,0,0
32.7029201376155 -117.23321969514 255,0,0 255,0,0
32.7029023330376 -117.233191749606 255,0,0 255,0,0
32.7028841104479 -117.233157642856 255,0,0 255,0,0
32.7028657618746 -117.233116508037 255,0,0 255,0,0
32.7028477472706 -117.233068566712 255,0,0 255,0,0
32.7028308140809 -117.233015716753 255,0,0 255,0,0
32.7028159347897 -117.232961540895 255,0,0 255,0,0
32.7028040986896 -117.23290984871 255,0,0 255,0,0
32.702796022568 -117.232862637168 255,0,0 255,0,0
32.7027921608285 -117.232821010244 255,0,0 255,0,0
32.7027927064759 -117.232786125324 255,0,0 255,0,0
32.7027975460676 -117.23275859971 255,0,0 255,0,0
32.7028061559323 -117.232737635963 255,0,0 255,0,0
32.7028177733167 -117.232721522623 255,0,0 255,0,0
32.7028317292738 -117.232709786836 255,0,0 255,0,0
32.7028474007294 -117.232701606933 255,0,0 255,0,0
32.7028642368322 -117.232696560993 255,0,0 255,0,0
32.7028817578492 -117.232693987272 255,0,0 255,0,0
32.7028996288085 -117.232693618415 255,0,0 255,0,0
32.702917596278 -117.232696020522 255,0,0 255,0,0
32.7029354356775 -117.232700785851 255,0,0 255,0,0
32.7029530225821 -117.232707099865 255,0,0 255,0,0
32.7029703148134 -117.232711328983 255,0,0 255,0,0
32.7029874565622 -117.232711569405 255,0,0 255,0,0
32.7030045984985 -117.232706672848 255,0,0 255,0,0
32.7030218493036 -117.232698453945 255,0,0 255,0,0
32.7030392745022 -117.232686407008 255,0,0 255,0,0
32.7030569315827 -117.232670216992 255,0,0 255,0,0
32.7030748671672 -117.232650721009 255,0,0 255,0,0
32.7030930256512 -117.232630060035 255,0,0 255,0,0
32.7031113366807 -117.232609295119 255,0,0 255,0,0
32.703129664164 -117.232590258133 255,0,0 255,0,0
32.7031479685584 -117.232572916445 255,0,0 255,0,0
32.7031661916205 -117.232557102956 255,0,0 255,0,0
32.7031843325554 -117.232542472318 255,0,0 255,0,0
32.703202325287 -117.232529761806 255,0,0 255,0,0
32.7032201473375 -117.23251893095 255,0,0 255,0,0
32.7032376179015 -117.23251117406 255,0,0 255,0,0
32.7032545987529 -117.23250700417 255,0,0 255,0,0
32.7032709328219 -117.232507185243 255,0,0 255,0,0
32.7032865668834 -117.232511232395 255,0,0 255,0,0
32.7033015746099 -117.232518380272 255,0,0 255,0,0
32.7033161013322 -117.232527501599 255,0,0 255,0,0
32.7033301978782 -117.23253827187 255,0,0 255,0,0
32.7033441343192 -117.232549034512 255,0,0 255,0,0
32.7033583592745 -117.232557637397 255,0,0 255,0,0
32.7033731328603 -117.232563164844 255,0,0 255,0,0
32.7033887337151 -117.232564570673 255,0,0 255,0,0
32.7034055378694 -117.232559963716 255,0,0 255,0,0
32.7034240152421 -117.232547398542 255,0,0 255,0,0
32.7034442640276 -117.23252701861 255,0,0 255,0,0
32.7034661106991 -117.232500459446 255,0,0 255,0,0
32.7034893343095 -117.232469322715 255,0,0 255,0,0
32.7035136424026 -117.232435358288 255,0,0 255,0,0
32.7035383533965 -117.232401586487 255,0,0 255,0,0
32.7035627741689 -117.232370666426 255,0,0 255,0,0
32.7035856969099 -117.232346908182 255,0,0 255,0,0
32.7036062226757 -117.23233292761 255,0,0 255,0,0
32.7036237567388 -117.232330003613 255,0,0 255,0,0
32.7036378179503 -117.232338788131 255,0,0 255,0,0
32.7036484623446 -117.232358033229 255,0,0 255,0,0
32.7036562847325 -117.232385305135 255,0,0 255,0,0
32.7036623263393 -117.232417047708 255,0,0 255,0,0
32.7036673650075 -117.232450945733 255,0,0 255,0,0
32.7036717014711 -117.232486450806 255,0,0 255,0,0
32.7036759967428 -117.232521864308 255,0,0 255,0,0
32.7036807338257 -117.232556005443 255,0,0 255,0,0
32.7036863962527 -117.232587593258 255,0,0 255,0,0
32.7036934612029 -117.232615487183 255,0,0 255,0,0
32.7037018927711 -117.232640115966 255,0,0 255,0,0
32.7037114343229 -117.23266235923 255,0,0 255,0,0
32.7037220615431 -117.232682283505 255,0,0 255,0,0
32.7037337451832 -117.232699718311 255,0,0 255,0,0
32.7037461217626 -117.232715235459 255,0,0 255,0,0
32.7037590243995 -117.232728751298 255,0,0 255,0,0
32.7037722886268 -117.232740027936 255,0,0 255,0,0
32.7037852598257 -117.23274969099 255,0,0 255,0,0
32.703797252902 -117.23275833296 255,0,0 255,0,0
32.703807391533 -117.23276677636 255,0,0 255,0,0
32.7038149648923 -117.232775374456 255,0,0 255,0,0
32.703819677353 -117.232783681026 255,0,0 255,0,0
32.7038210237344 -117.232792077865 255,0,0 255,0,0
32.7038186243151 -117.232800979506 255,0,0 255,0,0
32.7038123795799 -117.232810475916 255,0,0 255,0,0
32.7038016464252 -117.232822442364 255,0,0 255,0,0
32.7037862021142 -117.232838147664 255,0,0 255,0,0
32.7037661019599 -117.232858475119 255,0,0 255,0,0
32.7037418173382 -117.232883693712 255,0,0 255,0,0
32.7037142281359 -117.232913276751 255,0,0 255,0,0
32.7036841574933 -117.232946830384 255,0,0 255,0,0
32.7036525372829 -117.232983342452 255,0,0 255,0,0
32.7036203422709 -117.233021497077 255,0,0 255,0,0
32.7035883814286 -117.233059976278 255,0,0 255,0,0
32.7035577782516 -117.233096215073 255,0,0 255,0,0
32.703528857919 -117.233129359274 255,0,0 255,0,0
32.7035015258749 -117.233159433335 255,0,0 255,0,0
32.7034753748175 -117.233187368083 255,0,0 255,0,0
32.7034503469043 -117.233213004156 255,0,0 255,0,0
32.7034262389196 -117.233236396995 255,0,0 255,0,0
32.7034028916944 -117.233257301675 255,0,0 255,0,0
32.7033800239845 -117.233275802746 255,0,0 255,0,0
32.703357168824 -117.23329271673 255,0,0 255,0,0
32.7033339537043 -117.23330879736 255,0,0 255,0,0
32.7033101123038 -117.23332484271 255,0,0 255,0,0
32.7032853499225 -117.233342070449 255,0,0 255,0,0
32.7032597519353 -117.233360474356 255,0,0 255,0,0
32.7032333951882 -117.233380460584 255,0,0 255,0,0
32.7032065826189 -117.233401703294 255,0,0 255,0,0
32.7031795965341 -117.233424428828 255,0,0 255,0,0
32.7031529322284 -117.233448306265 255,0,0 255,0,0
32.7031271575295 -117.233472588275 255,0,0 255,0,0
32.7031028301989 -117.23349712581 255,0,0 255,0,0
32.7030804235798 -117.233521798519 255,0,0 255,0,0
32.7030603346075 -117.233546512721 255,0,0 255,0,0
32.7030428930561 -117.233571198954 255,0,0 255,0,0
32.7030283712634 -117.233595809356 255,0,0 255,0,0
32.7030169937896 -117.233620315063 255,0,0 255,0,0
32.7030089423416 -117.233643757789 255,0,0 255,0,0
32.7030042544666 -117.233665753786 255,0,0 255,0,0
32.7030027757415 -117.233685657682 255,0,0 255,0,0
32.7030041996643 -117.233702043433 255,0,0 255,0,0
32.7030080997256 -117.233713533674 255,0,0 255,0,0
32.7030140287139 -117.233719537269 255,0,0 255,0,0
32.7030215520034 -117.233720850937 255,0,0 255,0,0
32.7030302867825 -117.233717940796 255,0,0 255,0,0
32.7030398774818 -117.23371111141 255,0,0 255,0,0
32.7030500654359 -117.2337006396 255,0,0 255,0,0
32.7030606518702 -117.233687062067 255,0,0 255,0,0
32.7030715759893 -117.233670619905 255,0,0 255,0,0
32.7030828842335 -117.233651320571 255,0,0 255,0,0
32.7030947240099 -117.233628972248 255,0,0 255,0,0
32.7031071514279 -117.233604355159 255,0,0 255,0,0
32.7031202922658 -117.233577649658 255,0,0 255,0,0
32.7031342598779 -117.233548923079 255,0,0 255,0,0
32.703149116653 -117.233518336621 255,0,0 255,0,0
};
\end{axis}

\end{tikzpicture}

